Timely and Painless Breakups: Off-the-grid Blind Message Recovery and Users' Demixing

In the near future, the Internet of Things will interconnect billions of devices, forming a vast network where users sporadically transmit short messages through multi-path wireless channels. These channels are characterized by the superposition of a small number of scaled and delayed copies of Dirac spikes. At the receiver, the observed signal is a sum of these convolved signals, and the task is to find the amplitudes, continuous-indexed delays, and transmitted messages from a single signal. This task is inherently ill-posed without additional assumptions on the channel or messages. In this work, we assume the channel exhibits sparsity in the delay domain and that i.i.d. random linear encoding is applied to the messages at the devices. Leveraging these assumptions, we propose a semidefinite programming optimization capable of simultaneously recovering both messages and the delay parameters of the channels from only a single received signal. Our theoretical analysis establishes that the required number of samples at the receiver scales proportionally to the sum-product of sparsity and message length of all users, aligning with the degrees of freedom in the proposed convex optimization framework. Numerical experiments confirm the efficacy of the proposed method in accurately estimating closely-spaced delay parameters and recovering messages.

==> Fig_Apps.tex <==
\begin{figure*}[!t]
    \centering
    \subfigure[Integrated sensing and communications]{\label{fig:applications(b)}
    \scalebox{0.85}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,197); %set diagram left start at 0, and has height of 197

%Rounded Rect [id:dp6592613239413772] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.09 ][dash pattern={on 0.84pt off 2.51pt}] (174.84,132.54) .. controls (174.84,124.74) and (181.17,118.42) .. (188.97,118.42) -- (438.87,118.42) .. controls (446.68,118.42) and (453,124.74) .. (453,132.54) -- (453,177.87) .. controls (453,185.68) and (446.68,192) .. (438.87,192) -- (188.97,192) .. controls (181.17,192) and (174.84,185.68) .. (174.84,177.87) -- cycle ;
%Shape: Can [id:dp27149522203290255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 73; blue, 29 }  ,fill opacity=1 ] (417.78,57.82) -- (417.78,92.35) .. controls (417.78,92.57) and (417.18,92.75) .. (416.44,92.75) .. controls (415.7,92.75) and (415.09,92.57) .. (415.09,92.35) -- (415.09,57.82) .. controls (415.09,57.6) and (415.7,57.42) .. (416.44,57.42) .. controls (417.18,57.42) and (417.78,57.6) .. (417.78,57.82) .. controls (417.78,58.04) and (417.18,58.22) .. (416.44,58.22) .. controls (415.7,58.22) and (415.09,58.04) .. (415.09,57.82) ;
%Shape: Can [id:dp6343165543657179] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 73; blue, 29 }  ,fill opacity=1 ] (403.52,47.74) -- (403.52,90.01) .. controls (403.52,90.31) and (402.72,90.55) .. (401.73,90.55) .. controls (400.74,90.55) and (399.94,90.31) .. (399.94,90.01) -- (399.94,47.74) .. controls (399.94,47.45) and (400.74,47.21) .. (401.73,47.21) .. controls (402.72,47.21) and (403.52,47.45) .. (403.52,47.74) .. controls (403.52,48.04) and (402.72,48.28) .. (401.73,48.28) .. controls (400.74,48.28) and (399.94,48.04) .. (399.94,47.74) ;
%Shape: Polygon Curved [id:ds9957984201910828] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (227.77,143.94) .. controls (232.57,145.44) and (253.13,142.82) .. (258.15,145.56) .. controls (263.18,148.31) and (270.49,154.3) .. (257.92,154.55) .. controls (245.36,154.8) and (221.6,154.67) .. (217.95,152.55) .. controls (214.29,150.43) and (222.97,142.45) .. (227.77,143.94) -- cycle ;
%Shape: Ellipse [id:dp5642241690058207] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.83,153.36) .. controls (251.83,151.05) and (253.55,149.18) .. (255.67,149.18) .. controls (257.8,149.18) and (259.52,151.05) .. (259.52,153.36) .. controls (259.52,155.67) and (257.8,157.54) .. (255.67,157.54) .. controls (253.55,157.54) and (251.83,155.67) .. (251.83,153.36) -- cycle ;
%Shape: Donut [id:dp6367200898595757] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (252.66,153.36) .. controls (252.66,151.51) and (254.01,150.02) .. (255.67,150.02) .. controls (257.34,150.02) and (258.69,151.51) .. (258.69,153.36) .. controls (258.69,155.21) and (257.34,156.7) .. (255.67,156.7) .. controls (254.01,156.7) and (252.66,155.21) .. (252.66,153.36)(251.83,153.36) .. controls (251.83,151.05) and (253.55,149.18) .. (255.67,149.18) .. controls (257.8,149.18) and (259.52,151.05) .. (259.52,153.36) .. controls (259.52,155.67) and (257.8,157.54) .. (255.67,157.54) .. controls (253.55,157.54) and (251.83,155.67) .. (251.83,153.36) ;

%Shape: Ellipse [id:dp8282348866561564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.99,154.11) .. controls (220.99,151.8) and (222.71,149.93) .. (224.83,149.93) .. controls (226.96,149.93) and (228.68,151.8) .. (228.68,154.11) .. controls (228.68,156.42) and (226.96,158.29) .. (224.83,158.29) .. controls (222.71,158.29) and (220.99,156.42) .. (220.99,154.11) -- cycle ;
%Shape: Donut [id:dp7668753474095773] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (221.82,154.11) .. controls (221.82,152.26) and (223.17,150.76) .. (224.83,150.76) .. controls (226.5,150.76) and (227.85,152.26) .. (227.85,154.11) .. controls (227.85,155.95) and (226.5,157.45) .. (224.83,157.45) .. controls (223.17,157.45) and (221.82,155.95) .. (221.82,154.11)(220.99,154.11) .. controls (220.99,151.8) and (222.71,149.93) .. (224.83,149.93) .. controls (226.96,149.93) and (228.68,151.8) .. (228.68,154.11) .. controls (228.68,156.42) and (226.96,158.29) .. (224.83,158.29) .. controls (222.71,158.29) and (220.99,156.42) .. (220.99,154.11) ;

%Shape: Polygon Curved [id:ds6598146822058739] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (233.94,144.69) .. controls (236.68,144.94) and (244.56,144.94) .. (246.96,144.44) .. controls (249.36,143.94) and (249.01,153.67) .. (246.96,154.42) .. controls (244.9,155.17) and (242.62,154.92) .. (237.59,154.67) .. controls (232.57,154.42) and (231.2,144.44) .. (233.94,144.69) -- cycle ;
%Rounded Rect [id:dp30265630863635873] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (234.97,146.79) .. controls (234.97,146.73) and (235.01,146.69) .. (235.07,146.69) -- (237.72,146.69) .. controls (237.78,146.69) and (237.82,146.73) .. (237.82,146.79) -- (237.82,147.09) .. controls (237.82,147.14) and (237.78,147.19) .. (237.72,147.19) -- (235.07,147.19) .. controls (235.01,147.19) and (234.97,147.14) .. (234.97,147.09) -- cycle ;
%Shape: Right Triangle [id:dp92952371034751] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (245.36,140.2) -- (254.38,144.44) -- (247.19,144.44) -- cycle ;
%Straight Lines [id:da9884703594790563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (261.12,151.93) -- (264.89,151.93) ;
%Straight Lines [id:da604729001509767] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (217.03,151.18) -- (220.8,151.18) ;
%Shape: Polygon [id:ds6907429504632727] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (234.39,139.2) -- (233.94,140.95) -- (233.94,144.69) -- (232.11,144.44) -- (233.02,139.45) -- cycle ;
%Snip Diagonal Corner Rect [id:dp9983383219369997] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (221.77,145.55) -- (224.16,145.55) -- (224.16,145.55) -- (223.47,146.23) -- (222.1,146.91) -- (219.7,146.91) -- (219.7,146.91) -- (220.39,146.23) -- cycle ;
%Shape: Polygon Curved [id:ds7611679498156612] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (229.68,141.53) .. controls (230.97,139.38) and (232.77,139.7) .. (233.02,139.45) .. controls (233.27,139.2) and (232.84,141.17) .. (232.27,143.14) .. controls (231.69,145.12) and (228.88,144.2) .. (227.77,143.94) .. controls (226.66,143.68) and (228.39,143.68) .. (229.68,141.53) -- cycle ;
%Shape: Polygon Curved [id:ds6022418324799148] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (259.29,146.37) .. controls (260.72,147.27) and (260.44,147.27) .. (261.44,147.8) .. controls (262.45,148.34) and (260.44,146.91) .. (261.44,147.8) .. controls (262.45,148.7) and (257.56,148.7) .. (257.49,147.63) .. controls (257.42,146.55) and (257.85,145.47) .. (259.29,146.37) -- cycle ;

%Shape: Polygon Curved [id:ds3815135395210809] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (213.4,126.92) .. controls (208.6,128.42) and (188.04,125.8) .. (183.02,128.55) .. controls (177.99,131.29) and (170.68,137.28) .. (183.24,137.53) .. controls (195.81,137.78) and (219.57,137.65) .. (223.22,135.53) .. controls (226.88,133.41) and (218.2,125.43) .. (213.4,126.92) -- cycle ;
%Shape: Ellipse [id:dp44736125945872307] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.34,136.34) .. controls (189.34,134.03) and (187.62,132.16) .. (185.49,132.16) .. controls (183.37,132.16) and (181.64,134.03) .. (181.64,136.34) .. controls (181.64,138.65) and (183.37,140.52) .. (185.49,140.52) .. controls (187.62,140.52) and (189.34,138.65) .. (189.34,136.34) -- cycle ;
%Shape: Donut [id:dp4375652283217748] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (188.51,136.34) .. controls (188.51,134.5) and (187.16,133) .. (185.49,133) .. controls (183.83,133) and (182.48,134.5) .. (182.48,136.34) .. controls (182.48,138.19) and (183.83,139.69) .. (185.49,139.69) .. controls (187.16,139.69) and (188.51,138.19) .. (188.51,136.34)(189.34,136.34) .. controls (189.34,134.03) and (187.62,132.16) .. (185.49,132.16) .. controls (183.37,132.16) and (181.64,134.03) .. (181.64,136.34) .. controls (181.64,138.65) and (183.37,140.52) .. (185.49,140.52) .. controls (187.62,140.52) and (189.34,138.65) .. (189.34,136.34) ;

%Shape: Ellipse [id:dp606988021644324] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.18,137.09) .. controls (220.18,134.78) and (218.46,132.91) .. (216.33,132.91) .. controls (214.21,132.91) and (212.48,134.78) .. (212.48,137.09) .. controls (212.48,139.4) and (214.21,141.27) .. (216.33,141.27) .. controls (218.46,141.27) and (220.18,139.4) .. (220.18,137.09) -- cycle ;
%Shape: Donut [id:dp03823636975493816] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (219.35,137.09) .. controls (219.35,135.24) and (218,133.75) .. (216.33,133.75) .. controls (214.67,133.75) and (213.32,135.24) .. (213.32,137.09) .. controls (213.32,138.94) and (214.67,140.43) .. (216.33,140.43) .. controls (218,140.43) and (219.35,138.94) .. (219.35,137.09)(220.18,137.09) .. controls (220.18,134.78) and (218.46,132.91) .. (216.33,132.91) .. controls (214.21,132.91) and (212.48,134.78) .. (212.48,137.09) .. controls (212.48,139.4) and (214.21,141.27) .. (216.33,141.27) .. controls (218.46,141.27) and (220.18,139.4) .. (220.18,137.09) ;

%Shape: Polygon Curved [id:ds38694345282552156] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (207.23,127.67) .. controls (204.49,127.92) and (196.61,127.92) .. (194.21,127.42) .. controls (191.81,126.92) and (192.15,136.66) .. (194.21,137.4) .. controls (196.26,138.15) and (198.55,137.9) .. (203.58,137.65) .. controls (208.6,137.4) and (209.97,127.42) .. (207.23,127.67) -- cycle ;
%Rounded Rect [id:dp09330886469298383] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (206.2,129.77) .. controls (206.2,129.71) and (206.16,129.67) .. (206.1,129.67) -- (203.45,129.67) .. controls (203.39,129.67) and (203.35,129.71) .. (203.35,129.77) -- (203.35,130.07) .. controls (203.35,130.12) and (203.39,130.17) .. (203.45,130.17) -- (206.1,130.17) .. controls (206.16,130.17) and (206.2,130.12) .. (206.2,130.07) -- cycle ;
%Shape: Right Triangle [id:dp06266539027140272] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (195.81,123.18) -- (186.78,127.42) -- (193.98,127.42) -- cycle ;
%Straight Lines [id:da923483600608336] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (180.05,134.91) -- (176.28,134.91) ;
%Straight Lines [id:da5869980352695432] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (224.14,134.16) -- (220.37,134.16) ;
%Shape: Polygon [id:ds5772744314246543] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (206.77,122.18) -- (207.23,123.93) -- (207.23,127.67) -- (209.06,127.42) -- (208.14,122.43) -- cycle ;
%Snip Diagonal Corner Rect [id:dp28589097258717877] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (219.4,128.53) -- (217,128.53) -- (217,128.53) -- (217.69,129.21) -- (219.07,129.89) -- (221.47,129.89) -- (221.47,129.89) -- (220.77,129.21) -- cycle ;
%Shape: Polygon Curved [id:ds4439118706436562] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (211.49,124.51) .. controls (210.19,122.36) and (208.39,122.68) .. (208.14,122.43) .. controls (207.89,122.18) and (208.33,124.15) .. (208.9,126.13) .. controls (209.48,128.1) and (212.29,127.18) .. (213.4,126.92) .. controls (214.51,126.66) and (212.78,126.66) .. (211.49,124.51) -- cycle ;
%Shape: Polygon Curved [id:ds5774033867141581] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (181.88,129.35) .. controls (180.44,130.25) and (180.73,130.25) .. (179.73,130.79) .. controls (178.72,131.32) and (180.73,129.89) .. (179.73,130.79) .. controls (178.72,131.68) and (183.61,131.68) .. (183.68,130.61) .. controls (183.75,129.53) and (183.32,128.46) .. (181.88,129.35) -- cycle ;

%Shape: Polygon Curved [id:ds7783478972656857] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (329.64,146.95) .. controls (324.84,148.45) and (304.28,145.83) .. (299.25,148.58) .. controls (294.23,151.32) and (286.92,157.31) .. (299.48,157.56) .. controls (312.05,157.81) and (335.8,157.68) .. (339.46,155.56) .. controls (343.12,153.44) and (334.43,145.46) .. (329.64,146.95) -- cycle ;
%Shape: Ellipse [id:dp8265109200359864] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.58,156.37) .. controls (305.58,154.06) and (303.86,152.19) .. (301.73,152.19) .. controls (299.61,152.19) and (297.88,154.06) .. (297.88,156.37) .. controls (297.88,158.68) and (299.61,160.55) .. (301.73,160.55) .. controls (303.86,160.55) and (305.58,158.68) .. (305.58,156.37) -- cycle ;
%Shape: Donut [id:dp3008093349265526] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (304.75,156.37) .. controls (304.75,154.52) and (303.4,153.03) .. (301.73,153.03) .. controls (300.07,153.03) and (298.72,154.52) .. (298.72,156.37) .. controls (298.72,158.22) and (300.07,159.71) .. (301.73,159.71) .. controls (303.4,159.71) and (304.75,158.22) .. (304.75,156.37)(305.58,156.37) .. controls (305.58,154.06) and (303.86,152.19) .. (301.73,152.19) .. controls (299.61,152.19) and (297.88,154.06) .. (297.88,156.37) .. controls (297.88,158.68) and (299.61,160.55) .. (301.73,160.55) .. controls (303.86,160.55) and (305.58,158.68) .. (305.58,156.37) ;

%Shape: Ellipse [id:dp6284274426616254] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336.42,157.12) .. controls (336.42,154.81) and (334.7,152.94) .. (332.57,152.94) .. controls (330.45,152.94) and (328.72,154.81) .. (328.72,157.12) .. controls (328.72,159.43) and (330.45,161.3) .. (332.57,161.3) .. controls (334.7,161.3) and (336.42,159.43) .. (336.42,157.12) -- cycle ;
%Shape: Donut [id:dp7546802708582672] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (335.59,157.12) .. controls (335.59,155.27) and (334.24,153.78) .. (332.57,153.78) .. controls (330.91,153.78) and (329.56,155.27) .. (329.56,157.12) .. controls (329.56,158.97) and (330.91,160.46) .. (332.57,160.46) .. controls (334.24,160.46) and (335.59,158.97) .. (335.59,157.12)(336.42,157.12) .. controls (336.42,154.81) and (334.7,152.94) .. (332.57,152.94) .. controls (330.45,152.94) and (328.72,154.81) .. (328.72,157.12) .. controls (328.72,159.43) and (330.45,161.3) .. (332.57,161.3) .. controls (334.7,161.3) and (336.42,159.43) .. (336.42,157.12) ;

%Shape: Polygon Curved [id:ds15548184799217268] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (323.47,147.7) .. controls (320.73,147.95) and (312.85,147.95) .. (310.45,147.45) .. controls (308.05,146.95) and (308.39,156.68) .. (310.45,157.43) .. controls (312.5,158.18) and (314.79,157.93) .. (319.81,157.68) .. controls (324.84,157.43) and (326.21,147.45) .. (323.47,147.7) -- cycle ;
%Rounded Rect [id:dp3199813026388474] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (322.44,149.8) .. controls (322.44,149.74) and (322.4,149.7) .. (322.34,149.7) -- (319.68,149.7) .. controls (319.63,149.7) and (319.59,149.74) .. (319.59,149.8) -- (319.59,150.1) .. controls (319.59,150.15) and (319.63,150.2) .. (319.68,150.2) -- (322.34,150.2) .. controls (322.4,150.2) and (322.44,150.15) .. (322.44,150.1) -- cycle ;
%Shape: Right Triangle [id:dp10930626739836824] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (312.05,143.21) -- (303.02,147.45) -- (310.22,147.45) -- cycle ;
%Straight Lines [id:da15234177416788253] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (296.28,154.94) -- (292.51,154.94) ;
%Straight Lines [id:da5423326156213895] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (340.37,154.19) -- (336.6,154.19) ;
%Shape: Polygon [id:ds3634921243139386] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (323.01,142.21) -- (323.47,143.96) -- (323.47,147.7) -- (325.3,147.45) -- (324.38,142.46) -- cycle ;
%Snip Diagonal Corner Rect [id:dp35532695668598824] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (335.64,148.56) -- (333.24,148.56) -- (333.24,148.56) -- (333.93,149.24) -- (335.3,149.92) -- (337.7,149.92) -- (337.7,149.92) -- (337.01,149.24) -- cycle ;
%Shape: Polygon Curved [id:ds7342207115407604] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (327.73,144.54) .. controls (326.43,142.39) and (324.63,142.71) .. (324.38,142.46) .. controls (324.13,142.21) and (324.56,144.18) .. (325.14,146.16) .. controls (325.71,148.13) and (328.53,147.21) .. (329.64,146.95) .. controls (330.74,146.69) and (329.02,146.69) .. (327.73,144.54) -- cycle ;
%Shape: Polygon Curved [id:ds08647810999590266] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (298.12,149.38) .. controls (296.68,150.28) and (296.97,150.28) .. (295.96,150.82) .. controls (294.96,151.35) and (296.97,149.92) .. (295.96,150.82) .. controls (294.96,151.71) and (299.84,151.71) .. (299.92,150.64) .. controls (299.99,149.56) and (299.56,148.49) .. (298.12,149.38) -- cycle ;

%Shape: Cube [id:dp05431795293697461] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (200.8,25.72) -- (204.47,22.05) -- (236.3,22.05) -- (236.3,77.13) -- (232.63,80.8) -- (200.8,80.8) -- cycle ; \draw   (236.3,22.05) -- (232.63,25.72) -- (200.8,25.72) ; \draw   (232.63,25.72) -- (232.63,80.8) ;
%Shape: Rectangle [id:dp6842117304519113] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.6 ] (232.51,26.13) -- (232.49,28.68) -- (201.63,28.22) -- (201.66,25.67) -- cycle ;
%Shape: Rectangle [id:dp8207828331818825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (224.76,30.21) -- (230.74,30.21) -- (230.74,37.96) -- (224.76,37.96) -- cycle ;
%Shape: Rectangle [id:dp5496272973301495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (217.8,30.21) -- (223.77,30.21) -- (223.77,37.96) -- (217.8,37.96) -- cycle ;
%Shape: Rectangle [id:dp008976741182655568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (210.33,30.21) -- (216.3,30.21) -- (216.3,37.96) -- (210.33,37.96) -- cycle ;
%Shape: Rectangle [id:dp838397424830664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (203.36,30.21) -- (209.34,30.21) -- (209.34,37.96) -- (203.36,37.96) -- cycle ;
%Shape: Rectangle [id:dp9875092693263816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (224.76,39.26) -- (230.74,39.26) -- (230.74,47.01) -- (224.76,47.01) -- cycle ;
%Shape: Rectangle [id:dp13048208274095408] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (217.8,39.26) -- (223.77,39.26) -- (223.77,47.01) -- (217.8,47.01) -- cycle ;
%Shape: Rectangle [id:dp3994900863303592] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (210.33,39.26) -- (216.3,39.26) -- (216.3,47.01) -- (210.33,47.01) -- cycle ;
%Shape: Rectangle [id:dp7487839425808935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (203.36,39.26) -- (209.34,39.26) -- (209.34,47.01) -- (203.36,47.01) -- cycle ;
%Shape: Rectangle [id:dp22666071539189803] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (224.76,48.31) -- (230.74,48.31) -- (230.74,56.07) -- (224.76,56.07) -- cycle ;
%Shape: Rectangle [id:dp12505264846018105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (217.8,48.31) -- (223.77,48.31) -- (223.77,56.07) -- (217.8,56.07) -- cycle ;
%Shape: Rectangle [id:dp19961120612545225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (210.33,48.31) -- (216.3,48.31) -- (216.3,56.07) -- (210.33,56.07) -- cycle ;
%Shape: Rectangle [id:dp9798914090514137] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (203.36,48.31) -- (209.34,48.31) -- (209.34,56.07) -- (203.36,56.07) -- cycle ;
%Shape: Rectangle [id:dp416754083452475] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (224.76,57.36) -- (230.74,57.36) -- (230.74,65.12) -- (224.76,65.12) -- cycle ;
%Shape: Rectangle [id:dp4131678313412499] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (217.8,57.36) -- (223.77,57.36) -- (223.77,65.12) -- (217.8,65.12) -- cycle ;
%Shape: Rectangle [id:dp33059493817000685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (210.33,57.36) -- (216.3,57.36) -- (216.3,65.12) -- (210.33,65.12) -- cycle ;
%Shape: Rectangle [id:dp13229216482701922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (203.36,57.36) -- (209.34,57.36) -- (209.34,65.12) -- (203.36,65.12) -- cycle ;
%Shape: Rectangle [id:dp1839739505174447] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (224.76,66.41) -- (230.74,66.41) -- (230.74,74.17) -- (224.76,74.17) -- cycle ;
%Shape: Rectangle [id:dp38934307425909664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (217.8,66.41) -- (223.77,66.41) -- (223.77,74.17) -- (217.8,74.17) -- cycle ;
%Shape: Rectangle [id:dp6849305498847962] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (210.33,66.41) -- (216.3,66.41) -- (216.3,74.17) -- (210.33,74.17) -- cycle ;
%Shape: Rectangle [id:dp6547010445037642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (203.36,66.41) -- (209.34,66.41) -- (209.34,74.17) -- (203.36,74.17) -- cycle ;

%Shape: Cube [id:dp5321956542369417] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (219.03,39.78) -- (226.11,32.7) -- (242.64,32.7) -- (242.64,75.69) -- (235.56,82.77) -- (219.03,82.77) -- cycle ; \draw   (242.64,32.7) -- (235.56,39.78) -- (219.03,39.78) ; \draw   (235.56,39.78) -- (235.56,82.77) ;
%Shape: Rectangle [id:dp36754053037060874] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.6 ] (219.22,45.62) -- (235.5,45.62) -- (235.5,49.43) -- (219.22,49.43) -- cycle ;
%Shape: Rectangle [id:dp7206025637348747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.6 ] (219.22,58.01) -- (235.5,58.01) -- (235.5,62.45) -- (219.22,62.45) -- cycle ;
%Shape: Rectangle [id:dp527144596265855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.6 ] (219.22,65.94) -- (235.5,65.94) -- (235.5,70.39) -- (219.22,70.39) -- cycle ;
%Shape: Rectangle [id:dp2738813723382487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.6 ] (219.22,73.25) -- (235.5,73.25) -- (235.5,77.37) -- (219.22,77.37) -- cycle ;
%Shape: Rectangle [id:dp39923353812570705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.6 ] (219.22,51.97) -- (235.5,51.97) -- (235.5,55.78) -- (219.22,55.78) -- cycle ;

%Shape: Can [id:dp9988793080194018] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 73; blue, 29 }  ,fill opacity=1 ] (407.7,58.88) -- (407.7,93.41) .. controls (407.7,93.64) and (407.1,93.82) .. (406.36,93.82) .. controls (405.62,93.82) and (405.01,93.64) .. (405.01,93.41) -- (405.01,58.88) .. controls (405.01,58.66) and (405.62,58.48) .. (406.36,58.48) .. controls (407.1,58.48) and (407.7,58.66) .. (407.7,58.88) .. controls (407.7,59.11) and (407.1,59.29) .. (406.36,59.29) .. controls (405.62,59.29) and (405.01,59.11) .. (405.01,58.88) ;
%Shape: Cloud [id:dp6104586541477912] 
\draw  [fill={rgb, 255:red, 73; green, 133; blue, 1 }  ,fill opacity=1 ] (383.15,40.48) .. controls (382.86,37.35) and (383.82,34.26) .. (385.65,32.51) .. controls (387.47,30.76) and (389.82,30.66) .. (391.71,32.26) .. controls (392.38,30.44) and (393.61,29.18) .. (395.02,28.87) .. controls (396.43,28.56) and (397.86,29.22) .. (398.87,30.67) .. controls (399.44,29.02) and (400.56,27.91) .. (401.84,27.74) .. controls (403.11,27.57) and (404.35,28.35) .. (405.13,29.82) .. controls (406.16,28.07) and (407.79,27.33) .. (409.33,27.93) .. controls (410.87,28.52) and (412.03,30.34) .. (412.31,32.59) .. controls (413.58,33.09) and (414.63,34.35) .. (415.2,36.05) .. controls (415.77,37.75) and (415.8,39.72) .. (415.28,41.46) .. controls (416.52,43.79) and (416.81,46.89) .. (416.04,49.61) .. controls (415.28,52.33) and (413.56,54.26) .. (411.54,54.68) .. controls (411.53,57.23) and (410.55,59.58) .. (409,60.81) .. controls (407.44,62.04) and (405.55,61.96) .. (404.04,60.61) .. controls (403.4,63.67) and (401.6,65.92) .. (399.41,66.39) .. controls (397.22,66.86) and (395.04,65.46) .. (393.81,62.81) .. controls (392.3,64.12) and (390.49,64.49) .. (388.79,63.85) .. controls (387.09,63.21) and (385.64,61.61) .. (384.76,59.4) .. controls (383.22,59.66) and (381.73,58.51) .. (381.04,56.52) .. controls (380.34,54.53) and (380.58,52.13) .. (381.64,50.5) .. controls (380.26,49.34) and (379.56,47.03) .. (379.9,44.77) .. controls (380.24,42.52) and (381.54,40.84) .. (383.12,40.6) ; \draw   (381.64,50.5) .. controls (382.29,51.05) and (383.03,51.3) .. (383.78,51.22)(384.76,59.4) .. controls (385.09,59.35) and (385.4,59.23) .. (385.7,59.06)(393.81,62.81) .. controls (393.58,62.32) and (393.39,61.79) .. (393.24,61.24)(404.04,60.61) .. controls (404.16,60.05) and (404.24,59.47) .. (404.27,58.89)(411.54,54.68) .. controls (411.56,51.96) and (410.48,49.47) .. (408.79,48.28)(415.28,41.46) .. controls (415.01,42.38) and (414.59,43.2) .. (414.05,43.86)(412.31,32.59) .. controls (412.36,32.96) and (412.38,33.34) .. (412.38,33.72)(405.13,29.82) .. controls (404.87,30.25) and (404.66,30.74) .. (404.5,31.26)(398.87,30.67) .. controls (398.74,31.06) and (398.63,31.48) .. (398.57,31.91)(391.71,32.26) .. controls (392.11,32.59) and (392.48,33) .. (392.81,33.46)(383.15,40.48) .. controls (383.19,40.91) and (383.25,41.33) .. (383.34,41.75) ;
%Shape: Cloud [id:dp09186708814556277] 
\draw  [fill={rgb, 255:red, 87; green, 135; blue, 31 }  ,fill opacity=0.99 ] (395.59,57.28) .. controls (395.29,54.71) and (396.26,52.15) .. (398.08,50.71) .. controls (399.9,49.27) and (402.26,49.18) .. (404.15,50.5) .. controls (404.82,49) and (406.04,47.97) .. (407.45,47.71) .. controls (408.86,47.45) and (410.29,48) .. (411.31,49.19) .. controls (411.88,47.83) and (413,46.92) .. (414.27,46.77) .. controls (415.54,46.63) and (416.79,47.28) .. (417.56,48.49) .. controls (418.59,47.05) and (420.23,46.44) .. (421.77,46.93) .. controls (423.31,47.42) and (424.47,48.92) .. (424.75,50.78) .. controls (426.01,51.19) and (427.06,52.23) .. (427.63,53.63) .. controls (428.2,55.03) and (428.23,56.66) .. (427.72,58.09) .. controls (428.96,60.01) and (429.25,62.58) .. (428.48,64.82) .. controls (427.71,67.07) and (426,68.66) .. (423.98,69) .. controls (423.96,71.11) and (422.99,73.04) .. (421.44,74.06) .. controls (419.88,75.07) and (417.98,75.01) .. (416.48,73.89) .. controls (415.84,76.42) and (414.03,78.28) .. (411.84,78.66) .. controls (409.66,79.05) and (407.48,77.9) .. (406.25,75.71) .. controls (404.74,76.79) and (402.93,77.1) .. (401.23,76.57) .. controls (399.53,76.04) and (398.08,74.72) .. (397.2,72.9) .. controls (395.66,73.11) and (394.17,72.17) .. (393.47,70.52) .. controls (392.77,68.88) and (393.01,66.9) .. (394.07,65.56) .. controls (392.7,64.6) and (392,62.69) .. (392.33,60.83) .. controls (392.67,58.97) and (393.97,57.58) .. (395.56,57.38) ; \draw   (394.07,65.56) .. controls (394.72,66.01) and (395.47,66.22) .. (396.22,66.15)(397.2,72.9) .. controls (397.52,72.86) and (397.84,72.76) .. (398.14,72.62)(406.25,75.71) .. controls (406.02,75.3) and (405.83,74.87) .. (405.68,74.42)(416.48,73.89) .. controls (416.6,73.43) and (416.67,72.96) .. (416.71,72.48)(423.98,69) .. controls (423.99,66.76) and (422.92,64.7) .. (421.22,63.72)(427.72,58.09) .. controls (427.44,58.86) and (427.02,59.53) .. (426.49,60.07)(424.75,50.78) .. controls (424.8,51.08) and (424.82,51.4) .. (424.82,51.71)(417.56,48.49) .. controls (417.3,48.85) and (417.09,49.25) .. (416.93,49.68)(411.31,49.19) .. controls (411.17,49.52) and (411.07,49.86) .. (411.01,50.22)(404.15,50.5) .. controls (404.55,50.78) and (404.92,51.11) .. (405.25,51.5)(395.59,57.28) .. controls (395.63,57.64) and (395.69,57.99) .. (395.78,58.33) ;
%Shape: Wave [id:dp8978215226494257] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (260,123.45) .. controls (261.77,123.71) and (263.47,123.95) .. (264.14,123.07) .. controls (264.81,122.2) and (264.27,120.45) .. (263.7,118.62) .. controls (263.13,116.79) and (262.59,115.04) .. (263.26,114.17) .. controls (263.93,113.29) and (265.63,113.53) .. (267.41,113.79) .. controls (269.19,114.04) and (270.88,114.28) .. (271.55,113.41) .. controls (272.22,112.53) and (271.69,110.78) .. (271.12,108.95) .. controls (270.55,107.12) and (270.01,105.38) .. (270.68,104.5) .. controls (271.35,103.63) and (273.04,103.86) .. (274.82,104.12) .. controls (276.6,104.37) and (278.3,104.61) .. (278.97,103.74) .. controls (279.64,102.86) and (279.1,101.12) .. (278.53,99.29) .. controls (277.96,97.45) and (277.42,95.71) .. (278.09,94.83) .. controls (278.76,93.96) and (280.46,94.2) .. (282.23,94.45) .. controls (284.01,94.71) and (285.71,94.95) .. (286.38,94.07) .. controls (287.05,93.2) and (286.51,91.45) .. (285.94,89.62) .. controls (285.37,87.79) and (284.83,86.04) .. (285.5,85.17) .. controls (286.17,84.29) and (287.87,84.53) .. (289.65,84.78) .. controls (291.43,85.04) and (293.12,85.28) .. (293.79,84.4) .. controls (294.46,83.53) and (293.92,81.78) .. (293.35,79.95) .. controls (292.78,78.12) and (292.24,76.37) .. (292.92,75.5) .. controls (293.59,74.62) and (295.28,74.86) .. (297.06,75.12) .. controls (297.69,75.21) and (298.31,75.29) .. (298.87,75.33) ;
%Straight Lines [id:da01926311231044897] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (253.39,131.54) -- (259.72,123.31) ;
%Straight Lines [id:da08697676262391618] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (298.91,75.84) -- (306.07,66.57) ;
\draw [shift={(307.9,64.19)}, rotate = 127.68] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Wave [id:dp9747579700814153] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (255.72,46.49) .. controls (256.66,47.47) and (257.57,48.4) .. (258.2,48.19) .. controls (258.84,47.98) and (259.03,46.69) .. (259.24,45.34) .. controls (259.44,43.99) and (259.63,42.71) .. (260.27,42.5) .. controls (260.91,42.29) and (261.81,43.22) .. (262.75,44.2) .. controls (263.7,45.17) and (264.6,46.1) .. (265.24,45.89) .. controls (265.87,45.69) and (266.07,44.4) .. (266.27,43.05) .. controls (266.47,41.7) and (266.67,40.41) .. (267.3,40.2) .. controls (267.94,40) and (268.84,40.93) .. (269.79,41.9) .. controls (270.73,42.88) and (271.63,43.81) .. (272.27,43.6) .. controls (272.91,43.39) and (273.1,42.1) .. (273.3,40.75) .. controls (273.5,39.4) and (273.7,38.12) .. (274.34,37.91) .. controls (274.97,37.7) and (275.87,38.63) .. (276.82,39.61) .. controls (277.76,40.58) and (278.67,41.51) .. (279.3,41.3) .. controls (279.94,41.1) and (280.13,39.81) .. (280.34,38.46) .. controls (280.54,37.11) and (280.73,35.82) .. (281.37,35.62) .. controls (282,35.41) and (282.91,36.34) .. (283.85,37.31) .. controls (284.8,38.29) and (285.7,39.22) .. (286.34,39.01) .. controls (286.97,38.8) and (287.17,37.52) .. (287.37,36.17) .. controls (287.57,34.81) and (287.77,33.53) .. (288.4,33.32) .. controls (289.04,33.11) and (289.94,34.04) .. (290.88,35.02) .. controls (291.22,35.36) and (291.55,35.7) .. (291.86,35.99) ;
%Straight Lines [id:da6244202503584355] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (249.61,48.23) -- (255.61,46.28) ;
%Straight Lines [id:da6448675111269528] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (291.73,36.3) -- (297.39,34.48) ;
\draw [shift={(300.24,33.57)}, rotate = 162.18] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Rounded Rect [id:dp5007322484569676] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ] (417.98,164.45) .. controls (419.45,164.45) and (420.64,165.64) .. (420.64,167.11) -- (420.64,186.98) .. controls (420.64,188.45) and (419.45,189.64) .. (417.98,189.64) -- (410,189.64) .. controls (408.53,189.64) and (407.34,188.45) .. (407.34,186.98) -- (407.34,167.11) .. controls (407.34,165.64) and (408.53,164.45) .. (410,164.45) -- cycle ;
%Rounded Rect [id:dp2760436862055333] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 20; green, 2; blue, 2 }  ,fill opacity=1 ] (413.05,166.04) .. controls (413.05,165.8) and (413.25,165.6) .. (413.49,165.6) -- (415.46,165.6) .. controls (415.71,165.6) and (415.91,165.8) .. (415.91,166.04) -- (415.91,166.13) .. controls (415.91,166.37) and (415.71,166.57) .. (415.46,166.57) -- (413.49,166.57) .. controls (413.25,166.57) and (413.05,166.37) .. (413.05,166.13) -- cycle ;
%Shape: Ellipse [id:dp18381534961343315] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 16; green, 1; blue, 1 }  ,fill opacity=1 ] (411.09,166.08) .. controls (411.09,165.77) and (411.33,165.51) .. (411.62,165.51) .. controls (411.92,165.51) and (412.15,165.77) .. (412.15,166.08) .. controls (412.15,166.4) and (411.92,166.66) .. (411.62,166.66) .. controls (411.33,166.66) and (411.09,166.4) .. (411.09,166.08) -- cycle ;

%Shape: Wave [id:dp9575535341317944] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  (313.69,127.25) .. controls (314.79,126.61) and (315.85,125.99) .. (315.92,125.15) .. controls (315.98,124.31) and (315.04,123.48) .. (314.05,122.61) .. controls (313.06,121.74) and (312.12,120.91) .. (312.19,120.07) .. controls (312.25,119.23) and (313.31,118.61) .. (314.41,117.97) .. controls (315.52,117.33) and (316.58,116.71) .. (316.64,115.87) .. controls (316.71,115.03) and (315.77,114.2) .. (314.78,113.33) .. controls (313.79,112.46) and (312.85,111.63) .. (312.91,110.79) .. controls (312.98,109.95) and (314.04,109.33) .. (315.14,108.69) .. controls (316.25,108.05) and (317.31,107.43) .. (317.37,106.59) .. controls (317.44,105.75) and (316.5,104.92) .. (315.51,104.05) .. controls (314.52,103.18) and (313.58,102.35) .. (313.64,101.51) .. controls (313.71,100.67) and (314.76,100.05) .. (315.87,99.41) .. controls (316.98,98.77) and (318.04,98.15) .. (318.1,97.31) .. controls (318.17,96.48) and (317.23,95.64) .. (316.24,94.77) .. controls (315.25,93.9) and (314.31,93.07) .. (314.37,92.23) .. controls (314.44,91.39) and (315.49,90.77) .. (316.6,90.13) .. controls (317.71,89.49) and (318.76,88.87) .. (318.83,88.04) .. controls (318.9,87.2) and (317.95,86.36) .. (316.97,85.49) .. controls (315.98,84.62) and (315.03,83.79) .. (315.1,82.95) .. controls (315.17,82.11) and (316.22,81.5) .. (317.33,80.85) .. controls (317.72,80.63) and (318.11,80.4) .. (318.44,80.17) ;
%Straight Lines [id:da22390486115625285] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (312.85,135.19) -- (313.48,127.28) ;
%Straight Lines [id:da6209900763546785] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (318.64,80.47) -- (319.31,72.25) ;
\draw [shift={(319.55,69.26)}, rotate = 94.65] [fill={rgb, 255:red, 149; green, 69; blue, 81 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Wave [id:dp09111564231571334] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  (379.09,60.4) .. controls (378.95,59.02) and (378.8,57.71) .. (378.02,57.21) .. controls (377.23,56.72) and (376.03,57.19) .. (374.76,57.69) .. controls (373.5,58.18) and (372.29,58.65) .. (371.5,58.16) .. controls (370.72,57.67) and (370.58,56.35) .. (370.43,54.97) .. controls (370.28,53.59) and (370.14,52.28) .. (369.35,51.78) .. controls (368.57,51.29) and (367.36,51.76) .. (366.1,52.26) .. controls (364.83,52.75) and (363.62,53.22) .. (362.84,52.73) .. controls (362.06,52.24) and (361.91,50.92) .. (361.77,49.54) .. controls (361.62,48.16) and (361.48,46.85) .. (360.69,46.35) .. controls (359.91,45.86) and (358.7,46.33) .. (357.43,46.83) .. controls (356.17,47.32) and (354.96,47.79) .. (354.18,47.3) .. controls (353.39,46.81) and (353.25,45.49) .. (353.1,44.11) .. controls (352.95,42.73) and (352.81,41.42) .. (352.03,40.92) .. controls (351.24,40.43) and (350.04,40.9) .. (348.77,41.4) .. controls (347.5,41.89) and (346.3,42.36) .. (345.51,41.87) .. controls (344.73,41.38) and (344.59,40.06) .. (344.44,38.68) .. controls (344.29,37.3) and (344.15,35.98) .. (343.36,35.49) .. controls (342.58,35) and (341.37,35.47) .. (340.11,35.97) .. controls (338.84,36.46) and (337.63,36.93) .. (336.85,36.44) .. controls (336.07,35.95) and (335.92,34.63) .. (335.77,33.25) .. controls (335.72,32.76) and (335.67,32.28) .. (335.59,31.85) ;
%Straight Lines [id:da05187088865787404] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (386.42,65.25) -- (379.04,60.61) ;
%Straight Lines [id:da5582487084854928] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (335.96,31.81) -- (328.05,26.82) ;
\draw [shift={(325.51,25.22)}, rotate = 32.23] [fill={rgb, 255:red, 149; green, 69; blue, 81 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Wave [id:dp8745813128681676] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  (392.18,150.42) .. controls (392.8,148.18) and (393.39,146.04) .. (392.47,144.76) .. controls (391.56,143.47) and (389.39,143.38) .. (387.12,143.3) .. controls (384.85,143.22) and (382.69,143.13) .. (381.78,141.84) .. controls (380.86,140.56) and (381.45,138.42) .. (382.07,136.18) .. controls (382.69,133.93) and (383.28,131.8) .. (382.37,130.51) .. controls (381.45,129.22) and (379.29,129.13) .. (377.02,129.05) .. controls (374.75,128.97) and (372.59,128.89) .. (371.67,127.6) .. controls (370.76,126.31) and (371.35,124.17) .. (371.97,121.93) .. controls (372.59,119.69) and (373.18,117.55) .. (372.26,116.26) .. controls (371.35,114.97) and (369.19,114.88) .. (366.92,114.8) .. controls (364.65,114.72) and (362.48,114.64) .. (361.57,113.35) .. controls (360.65,112.06) and (361.24,109.92) .. (361.86,107.68) .. controls (362.49,105.44) and (363.07,103.3) .. (362.16,102.01) .. controls (361.25,100.72) and (359.08,100.64) .. (356.81,100.55) .. controls (354.54,100.47) and (352.38,100.39) .. (351.46,99.1) .. controls (350.55,97.81) and (351.14,95.67) .. (351.76,93.43) .. controls (352.38,91.19) and (352.97,89.05) .. (352.06,87.76) .. controls (351.14,86.47) and (348.98,86.39) .. (346.71,86.3) .. controls (344.44,86.22) and (342.27,86.14) .. (341.36,84.85) .. controls (340.45,83.56) and (341.03,81.42) .. (341.66,79.18) .. controls (341.88,78.39) and (342.09,77.61) .. (342.24,76.87) ;
%Straight Lines [id:da46115103400138313] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (400.56,162.87) -- (391.96,150.71) ;
%Straight Lines [id:da6575477131339791] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (342.84,77.06) -- (332.4,62.27) ;
\draw [shift={(330.67,59.82)}, rotate = 54.81] [fill={rgb, 255:red, 149; green, 69; blue, 81 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Wave [id:dp9708973960438896] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  (393.42,180.45) .. controls (393.38,179.36) and (393.33,178.32) .. (392.73,177.97) .. controls (392.14,177.61) and (391.16,178.02) .. (390.13,178.47) .. controls (389.1,178.91) and (388.12,179.33) .. (387.53,178.97) .. controls (386.93,178.61) and (386.88,177.57) .. (386.84,176.48) .. controls (386.79,175.39) and (386.74,174.35) .. (386.15,174) .. controls (385.55,173.64) and (384.57,174.05) .. (383.54,174.5) .. controls (382.52,174.94) and (381.54,175.36) .. (380.94,175) .. controls (380.34,174.64) and (380.3,173.6) .. (380.25,172.51) .. controls (380.2,171.42) and (380.16,170.38) .. (379.56,170.03) .. controls (378.97,169.67) and (377.98,170.08) .. (376.96,170.53) .. controls (375.93,170.97) and (374.95,171.39) .. (374.35,171.03) .. controls (373.76,170.67) and (373.71,169.63) .. (373.66,168.54) .. controls (373.62,167.45) and (373.57,166.41) .. (372.98,166.06) .. controls (372.38,165.7) and (371.4,166.11) .. (370.37,166.56) .. controls (369.34,167) and (368.36,167.42) .. (367.77,167.06) .. controls (367.17,166.7) and (367.12,165.66) .. (367.08,164.57) .. controls (367.03,163.48) and (366.98,162.44) .. (366.39,162.09) .. controls (365.79,161.73) and (364.81,162.14) .. (363.78,162.59) .. controls (362.76,163.03) and (361.78,163.45) .. (361.18,163.09) .. controls (360.58,162.73) and (360.54,161.69) .. (360.49,160.6) .. controls (360.48,160.22) and (360.46,159.84) .. (360.42,159.49) ;
%Straight Lines [id:da22848734872374088] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (398.98,184.01) -- (393.37,180.62) ;
%Straight Lines [id:da7001718812617337] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (360.71,159.45) -- (355.34,156.19) ;
\draw [shift={(352.77,154.63)}, rotate = 31.24] [fill={rgb, 255:red, 149; green, 69; blue, 81 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Wave [id:dp0268593367901786] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  (413.36,154.8) .. controls (414.28,154.04) and (415.15,153.32) .. (415.09,152.51) .. controls (415.02,151.7) and (414.05,151.02) .. (413.02,150.31) .. controls (411.99,149.6) and (411.01,148.92) .. (410.95,148.11) .. controls (410.89,147.29) and (411.76,146.57) .. (412.68,145.82) .. controls (413.59,145.07) and (414.47,144.35) .. (414.4,143.53) .. controls (414.34,142.72) and (413.36,142.04) .. (412.34,141.33) .. controls (411.31,140.62) and (410.33,139.94) .. (410.27,139.13) .. controls (410.21,138.32) and (411.08,137.6) .. (412,136.84) .. controls (412.91,136.09) and (413.79,135.37) .. (413.72,134.56) .. controls (413.66,133.75) and (412.68,133.07) .. (411.66,132.36) .. controls (410.63,131.65) and (409.65,130.97) .. (409.59,130.15) .. controls (409.53,129.34) and (410.4,128.62) .. (411.32,127.87) .. controls (412.23,127.11) and (413.1,126.39) .. (413.04,125.58) .. controls (412.98,124.77) and (412,124.09) .. (410.98,123.38) .. controls (409.95,122.67) and (408.97,121.99) .. (408.91,121.18) .. controls (408.85,120.37) and (409.72,119.65) .. (410.63,118.89) .. controls (411.55,118.14) and (412.42,117.42) .. (412.36,116.61) .. controls (412.3,115.79) and (411.32,115.11) .. (410.29,114.4) .. controls (409.27,113.69) and (408.29,113.01) .. (408.23,112.2) .. controls (408.17,111.39) and (409.04,110.67) .. (409.95,109.92) .. controls (410.28,109.65) and (410.6,109.39) .. (410.87,109.12) ;
%Straight Lines [id:da743655909710331] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (413.76,162.5) -- (413.18,154.85) ;
%Straight Lines [id:da038693033813488986] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (411.09,109.38) -- (410.52,101.53) ;
\draw [shift={(410.3,98.54)}, rotate = 85.81] [fill={rgb, 255:red, 149; green, 69; blue, 81 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Wave [id:dp7269714751531053] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (250.44,128.43) .. controls (251.64,127.63) and (252.78,126.87) .. (252.7,126.15) .. controls (252.62,125.43) and (251.34,124.97) .. (250,124.48) .. controls (248.66,123.99) and (247.38,123.52) .. (247.3,122.8) .. controls (247.22,122.08) and (248.36,121.32) .. (249.56,120.52) .. controls (250.76,119.72) and (251.9,118.96) .. (251.82,118.24) .. controls (251.74,117.52) and (250.46,117.05) .. (249.11,116.56) .. controls (247.77,116.07) and (246.49,115.61) .. (246.41,114.89) .. controls (246.33,114.17) and (247.47,113.41) .. (248.67,112.61) .. controls (249.87,111.81) and (251.01,111.04) .. (250.93,110.33) .. controls (250.85,109.61) and (249.57,109.14) .. (248.23,108.65) .. controls (246.89,108.16) and (245.61,107.69) .. (245.53,106.98) .. controls (245.45,106.26) and (246.59,105.5) .. (247.79,104.7) .. controls (248.99,103.9) and (250.13,103.13) .. (250.05,102.42) .. controls (249.97,101.7) and (248.69,101.23) .. (247.34,100.74) .. controls (246,100.25) and (244.72,99.78) .. (244.64,99.07) .. controls (244.56,98.35) and (245.7,97.59) .. (246.9,96.79) .. controls (248.1,95.99) and (249.24,95.22) .. (249.16,94.51) .. controls (249.08,93.79) and (247.8,93.32) .. (246.46,92.83) .. controls (245.11,92.34) and (243.83,91.87) .. (243.75,91.16) .. controls (243.67,90.44) and (244.81,89.68) .. (246.01,88.88) .. controls (246.44,88.59) and (246.85,88.32) .. (247.21,88.04) ;
%Straight Lines [id:da1726275464738818] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (250.94,135.25) -- (250.2,128.51) ;
%Straight Lines [id:da6518414248507984] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (247.51,88.24) -- (246.8,81.66) ;
\draw [shift={(246.48,78.68)}, rotate = 83.86] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Triangle [id:dp18812209936607815] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (314.16,32.05) -- (309.72,25.28) -- (318.72,25.37) -- cycle ;
%Straight Lines [id:da7660757058722174] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ]   (314.16,32.05) -- (314.18,47.16) ;

%Shape: Cube [id:dp357965670711893] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.33 ] (304.12,49.25) -- (306.27,47.1) -- (323.7,47.1) -- (323.7,59.56) -- (321.56,61.71) -- (304.12,61.71) -- cycle ; \draw   (323.7,47.1) -- (321.56,49.25) -- (304.12,49.25) ; \draw   (321.56,49.25) -- (321.56,61.71) ;
%Shape: Arc [id:dp6094730226346663] 
\draw  [draw opacity=0][line width=0.75]  (321.7,21.2) .. controls (321.19,20.19) and (320.49,19.25) .. (319.61,18.43) .. controls (315.54,14.66) and (309.08,14.81) .. (305.17,18.76) .. controls (304.9,19.04) and (304.64,19.34) .. (304.4,19.64) -- (312.53,25.59) -- cycle ; \draw  [color={rgb, 255:red, 147; green, 112; blue, 10 }  ,draw opacity=1 ][line width=0.75]  (321.7,21.2) .. controls (321.19,20.19) and (320.49,19.25) .. (319.61,18.43) .. controls (315.54,14.66) and (309.08,14.81) .. (305.17,18.76) .. controls (304.9,19.04) and (304.64,19.34) .. (304.4,19.64) ;  
%Shape: Arc [id:dp11578739503327173] 
\draw  [draw opacity=0][line width=0.75]  (319.78,21.55) .. controls (319.42,20.62) and (318.87,19.77) .. (318.12,19.08) .. controls (315.15,16.33) and (310.24,17.01) .. (307.16,20.6) .. controls (306.85,20.96) and (306.57,21.33) .. (306.32,21.72) -- (312.53,25.59) -- cycle ; \draw  [color={rgb, 255:red, 147; green, 112; blue, 10 }  ,draw opacity=1 ][line width=0.75]  (319.78,21.55) .. controls (319.42,20.62) and (318.87,19.77) .. (318.12,19.08) .. controls (315.15,16.33) and (310.24,17.01) .. (307.16,20.6) .. controls (306.85,20.96) and (306.57,21.33) .. (306.32,21.72) ;  
%Shape: Arc [id:dp33348820590874917] 
\draw  [draw opacity=0][line width=0.75]  (318.04,22.6) .. controls (317.86,21.79) and (317.49,21.08) .. (316.9,20.54) .. controls (314.95,18.73) and (311.41,19.52) .. (309,22.31) .. controls (308.8,22.55) and (308.61,22.79) .. (308.43,23.04) -- (312.53,25.59) -- cycle ; \draw  [color={rgb, 255:red, 147; green, 112; blue, 10 }  ,draw opacity=1 ][line width=0.75]  (318.04,22.6) .. controls (317.86,21.79) and (317.49,21.08) .. (316.9,20.54) .. controls (314.95,18.73) and (311.41,19.52) .. (309,22.31) .. controls (308.8,22.55) and (308.61,22.79) .. (308.43,23.04) ;  


%Shape: Ellipse [id:dp73021357166555] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (276,43.29) .. controls (276,22.7) and (292.18,6) .. (312.14,6) .. controls (332.1,6) and (348.28,22.7) .. (348.28,43.29) .. controls (348.28,63.89) and (332.1,80.59) .. (312.14,80.59) .. controls (292.18,80.59) and (276,63.89) .. (276,43.29) -- cycle ;

% Text Node
\draw (435.81,166.68) node  [font=\scriptsize]  {$x_{1}( t)$};
% Text Node
\draw (238.42,165.74) node  [font=\scriptsize]  {$x_{2}( t)$};
% Text Node
\draw (360.81,125.75) node  [font=\scriptsize,color={rgb, 255:red, 149; green, 69; blue, 81 }  ,opacity=0.8 ]  {$h_{1}( t)$};
% Text Node
\draw (263.96,125.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$h_{2}( t)$};
% Text Node
% \draw (320.97,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{2}^{1}$};
% % Text Node
% \draw (332.09,50.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{1}^{1}$};
% % Text Node
% \draw (334.87,19.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{3}^{1}$};
% % Text Node
% \draw (277.41,67.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{1}^{2}$};
% % Text Node
% \draw (281.12,18.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{2}^{2}$};


\end{tikzpicture}


    }
    
    }\subfigure[Over-the-air computation]{\label{fig:applications(a)}
    % 
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\scalebox{0.65}{
\begin{tikzpicture}[x=0.65pt,y=0.65pt,xshift=100pt]
%uncomment if require: \path (0,271); %set diagram left start at 0, and has height of 271



\pgfmathsetmacro\newX1{150}

\draw (100,185+\newX1) node    {$\mathbf{f}_{1}$};
\draw (150,185+\newX1) node    {$x_{1}(t)$};

\draw[fill={black!90}] (100,130+\newX1) ellipse (24 and 10);
\draw[fill={white!70}] (100,135+\newX1) ellipse (24 and 10);
\draw[fill={black!90}] (100,140+\newX1) ellipse (24 and 10);
\draw[fill={white!70}] (100,145+\newX1) ellipse (24 and 10);
\draw[fill={black!90}] (100,150+\newX1) ellipse (24 and 10);
\draw[fill={white!70}] (100,155+\newX1) ellipse (24 and 10);
\draw[fill={black!90}] (100,160+\newX1) ellipse (24 and 10);


\draw  (140,175+\newX1) -- (160,175+\newX1) -- (150,165+\newX1) -- cycle ;

\draw  (150,140+\newX1) -- (150,165+\newX1) ;
\draw (130,140+\newX1)  --(150,140+\newX1);

\draw[fill={black!90}] (100,55+\newX1) ellipse (24 and 10);
%x_2(t)


\draw (100,105+\newX1) node    {$\mathbf{f}_{2}$};
\draw (150,105+\newX1) node    {$x_{2}(t)$};


\draw[fill={black!90}] (100,55+\newX1) ellipse (24 and 10);
\draw[fill={white!70}] (100,60+\newX1) ellipse (24 and 10);
\draw[fill={black!90}] (100,65+\newX1) ellipse (24 and 10);
\draw[fill={white!70}] (100,70+\newX1) ellipse (24 and 10);
\draw[fill={black!90}] (100,75+\newX1) ellipse (24 and 10);
\draw[fill={white!70}] (100,80+\newX1) ellipse (24 and 10);
\draw[fill={black!90}] (100,85+\newX1) ellipse (24 and 10);

\draw  (140,95+\newX1) -- (160,95+\newX1) -- (150,85+\newX1) -- cycle ;

\draw  (150,65+\newX1) -- (150,85+\newX1) ;
\draw (130,65+\newX1)  --(150,65+\newX1);



\draw (100,35+\newX1) node  [font=\Huge] {$\vdots$};



\draw (100,5+\newX1) node    {$\mathbf{f}_{r}$};
\draw (150,5+\newX1) node    {$x_{r}(t)$};


\draw[fill={black!90}] (100,-50+\newX1) ellipse (24 and 10);
\draw[fill={white!70}] (100,-45+\newX1) ellipse (24 and 10);
\draw[fill={black!90}] (100,-40+\newX1) ellipse (24 and 10);
\draw[fill={white!70}] (100,-35+\newX1) ellipse (24 and 10);
\draw[fill={black!90}] (100,-30+\newX1) ellipse (24 and 10);
\draw[fill={white!70}] (100,-25+\newX1) ellipse (24 and 10);
\draw[fill={black!90}] (100,-20+\newX1) ellipse (24 and 10);


\draw  (140,-5+\newX1) -- (160,-5+\newX1) -- (150,-15+\newX1) -- cycle ;

\draw  (150,-40+\newX1) -- (150,-15+\newX1) ;
\draw (130, -40+\newX1)  --(150,-40+\newX1);




%--------Channel 
\draw (220,165+\newX1) node    {$h_{1}(t)$};
\draw [-stealth](180,165+\newX1) -- (300,94+\newX1);


\draw (220,110+\newX1) node    {$h_{2}(t)$};
\draw [-stealth](180,90+\newX1) -- (292,80+\newX1);

\draw (220,37+\newX1) node    {$h_{r}(t)$};
\draw [-stealth](180,0+\newX1) -- (300,62+\newX1);

\draw (220,65+\newX1) node  [font=\Huge] {$\vdots$};

\draw (310,90) node {\Huge $\bigoplus$};

\draw[dash pattern={on 0.84pt off 2.51pt}] (250,85) ellipse (10 and 60);

\draw (415,90) node {$\mathbf{g}(\mathbf{f}_{1},\mathbf{f}_2,\ldots,\mathbf{f}_r)$};
\draw [-stealth](330,90) -- (360,90);

\end{tikzpicture}
}
    }


    % }
    \caption{(a). A typical application of the OBDD model in ISAC where two users transmit signals $x_i(t), i=1,2$ towards a single-antenna receiver via multi-path channels $h_i(t), i=1,2$. The receiver is capable of both sensing its surroundings and decoding the messages of uplink users simultaneously. The signals from each user, reflected by different paths, are depicted with the same color. (b). User $i$ transmits data $\mathbf{f}_i$ through a waveform signal $x_i(t)$ over the MAC for $i\in [r]$. Due to the superposition property of electromagnetic waveforms, the receiver obtains the weighted sum of waveforms from all transmitting users.  The receiver employs the OBDD method to decode individual data streams and subsequently computes the function $g_l(f_{1,l}, \ldots, f_{r,l})$ for each $l$ within the set $\{1, \ldots, k\}$, represented as $\mathbf{g}(\mathbf{f}_1, \ldots, \mathbf{f}_r)$.   }
    \label{fig:applications}
\end{figure*}

==> Fig_Atomic_norm.tex <==
\begin{figure*}
\centering

\subfigure[]{
\tdplotsetmaincoords{45}{120} 
\begin{tikzpicture}[scale=2.5, tdplot_main_coords, axis/.style={->,black,thick}]
% Set the viewing angle
 % Adjusts the 3D view angle

% Axes
% \draw[axis] (0, 0, 0) -- (1.2, 0, 0) node [anchor=north east]{};
% \draw[axis] (0, 0, 0) -- (0, 1.2, 0) node [anchor=north west]{};
% \draw[axis] (0, 0, 0) -- (0, 0, 1.5) node [anchor=south]{$\mathcal{A}_1:= \mathbf{f}_1a(\tau)$};



% Vertices of the L1 ball (octahedron)
\coordinate (A) at (0.75, 0, 0);
\coordinate (B) at (-0.75, 0, 0);
\coordinate (C) at (0, 0.75, 0);
\coordinate (D) at (0, -0.75, 0);
\coordinate (E) at (0, 0, 0.75);
\coordinate (F) at (0, 0, -0.75);




\fill[orange!20!white,opacity=0.7] (A) -- (C) -- (E) -- cycle; % Lighter shade for top facets
\fill[orange!60!white,opacity=0.7] (A) -- (D) -- (E) -- cycle; % Intermediate shade
\fill[orange!90!white,opacity=0.6] (B) -- (C) -- (E) -- cycle; % Lighter shade
\fill[orange!60!white,opacity=0.7] (B) -- (D) -- (E) -- cycle; % Intermediate shade
\fill[orange!40!white,opacity=0.7] (A) -- (C) -- (F) -- cycle; % Darker shade for bottom facets
\fill[orange!80!white,opacity=0.7] (A) -- (D) -- (F) -- cycle; % Darkest shade
\fill[orange!80!white,opacity=0.3] (B) -- (C) -- (F) -- cycle; % Darker shade
\fill[orange!30!white,opacity=0.7] (B) -- (D) -- (F) -- cycle; % Darkest shade
% Drawing a horizontal plane close to the top vertex
\fill[blue!50!white, opacity=0.5] (-1,-1,0.8) -- (1,-1,0.8) -- (1,1,0.8) -- (-1,1,0.8) -- cycle;


\draw (0, 0, 0.75) node     {\color{antiquefuchsia}\Huge $\cdot$};
\draw (0, 0.1, 0.97) node     {\color{antiquefuchsia}\large $\widehat{\bm{\mathcal{H}}}=\bm{\mathcal{H}}$};

\draw (1, 0, 2) node     {$\mathbf{y} = \mathcal{B}(\bm{\mathcal{H}})$};
\end{tikzpicture}
}
 % Inserting the provided matrix
\subfigure[]{
\begin{tikzpicture}[scale=2.5, axis/.style={->,black,thick}]
  % Matrix 1
% Loop to replicate the column 6 times
\foreach \x in {-15pt,-13.5pt,...,22.5pt} {
    % Calculate new x position for the shift
    \pgfmathsetmacro\opacityOne{rand*0.5+0.5}
    \pgfmathsetmacro\opacityTwo{rand*0.5+0.5}
    \pgfmathsetmacro\opacityThree{rand*0.5+0.5}
    \pgfmathsetmacro\opacityFour{rand*0.5+0.5}
    \pgfmathsetmacro\opacityFive{rand*0.5+0.5}
    % Rectangle 1
    \draw [fill={blue(ncs)}, fill opacity=\opacityOne] (-7pt + \x, -9pt) -- (-7pt + \x, -6pt) -- (-7pt + \x +1.5pt, -6pt) -- (-7pt + \x +1.5pt, -9pt) -- cycle;
    % Rectangle 2
    \draw [fill={chestnut}, fill opacity=\opacityTwo] (-7pt + \x, -6pt) -- (-7pt + \x , -3pt) -- (-7pt + \x +1.5pt, -3pt) -- (-7pt + \x +1.5pt, -6pt) -- cycle;
    % Rectangle 3
    \draw [fill={coolgrey}, fill opacity=\opacityThree] (-7pt + \x , -3pt) -- (-7pt + \x , 0pt) -- (-7pt + \x +1.5pt, 0pt) -- (-7pt + \x +1.5pt, -3pt) -- cycle;
    % Rectangle 4
    \draw [fill={carrotorange}, fill opacity=\opacityFour] (-7pt + \x , 0pt) -- (-7pt + \x , 3pt) -- (-7pt + \x +1.5pt, 3pt) -- (-7pt + \x +1.5pt, 0pt) -- cycle;
    % Rectangle 5
    \draw [fill={blue(ncs)}, fill opacity=\opacityFive] (-7pt + \x , 3pt) -- (-7pt + \x , 6pt) -- (-7pt + \x +1.5pt, 6pt) -- (-7pt + \x +1.5pt, 3pt) -- cycle;
}





\node at (0,+10pt) {$\mathbf{H}_i$};
\node at (24pt,+10pt) {$\mathbf{f}_i$};
% \node at (27pt,+5pt) {$\mathbf{a}^{\mathsf{T}}(\tau_1)$};


% \node at (41pt,+10pt) {$\mathbf{f}_2$};
% \node at (46pt,+5pt) {$\mathbf{a}^{\mathsf{T}}(\tau_2)$};
  % Equals sign
\node at (20pt,-2pt) {$=$};

\node at (27pt,-2pt) {$\times$};
\node at (30pt,-2pt) {\Huge (};
\node at (78pt,-2pt) {\Huge)};

% \node at (45pt,5pt) {$c_1^1\mathbf{a}(\tau_1^1) + c_2^1\mathbf{a}(\tau_2^1)$};
\node at (71pt,1pt) {\footnotesize $c_2\mathbf{a}^{\mathsf{T}}(\tau_2^i)$};
\node at (50pt,-2pt) {\footnotesize $+$};
\node at (71pt,-5pt) {\footnotesize $c_1\mathbf{a}^{\mathsf{T}}(\tau_1^i)$};
  % Vector 2 

% Rectangle 5 
\draw  [fill= {blue(ncs)} ,fill opacity=0.60 ] (23pt,3pt) -- (23pt,6pt) -- (24.5pt,6pt) -- (24.5pt,3pt) -- cycle ;
% Rectangle 4
\draw  [fill={carrotorange}  ,fill opacity=0.7 ] (23pt,0) -- (23pt,3pt) -- (24.5pt,3pt) -- (24.5pt,0) -- cycle ;
% Rectangle 3
\draw  [fill={coolgrey}  ,fill opacity=1 ] (23pt,-3pt) -- (23pt,0pt) -- (24.5pt,0pt) -- (24.5pt,-3pt) -- cycle ;
% % Rectangle 2
\draw  [fill={chestnut}  ,fill opacity=0.75 ] (23pt,-6pt) -- (23pt,-3pt) -- (24.5pt,-3pt) -- (24.5pt,-6pt) -- cycle ;
% Rectangle 1 of size = (6*10) 
\draw  [fill={blue(ncs)}  ,fill opacity=0.6] (23pt,-9pt) -- (23pt,-6pt) -- (24.5pt,-6pt) -- (24.5pt,-9pt) -- cycle ;




\foreach \x in {10pt,12pt,...,40pt}{
      \pgfmathsetmacro\opacitysix{rand*0.5+0.5}
\draw  [fill={coolgrey}  ,fill opacity=\opacitysix ] (\x +22pt,0pt) -- (\x + 22pt,2pt) -- (\x +24pt,2pt) -- (\x +24pt,0pt) -- cycle ;

}


\foreach \x in {10pt,12pt,...,40pt}{
      \pgfmathsetmacro\opacitysix{rand*0.5+0.5}
\draw  [fill={coolgrey}  ,fill opacity=\opacitysix ] (\x +22pt,-6pt) -- (\x + 22pt,-4pt) -- (\x +24pt,-4pt) -- (\x +24pt,-6pt) -- cycle ;

}
\end{tikzpicture}
}  
\caption{(a): Geometric intuition of the proposed optimization problem \eqref{eq.primalprob}. 
The blue hyperplane represents the linear constraint \eqref{eq:linear_measure} which is the feasible set, while the orange-colored object depicts the convex hull of the atoms corresponding to all users. The solution $\widehat{\bm{\mathcal{H}}}$ provided in \eqref{eq.primalprob} lies at the minimal contour of the convex hull, where it intersects the hyperplane and contains the least number of atoms. (b): An example demonstrating that each matrix $\mx{H}_i\in\mathbb{C}^{k_i\times N}$ comprises $s_i=2$ matrix-valued atoms, denoted as $\mx{f}_i\mx{a}(\tau^i)^{\mathsf{T}}$, formed by the outer product of the message vector $\mx{f}_i\in\mathbb{C}^{k_i\times 1}$ and the steering vector $\mx{a}(\tau^i)\in\mathbb{C}^{N\times 1}$. }
\end{figure*}

==> Fig_Delay_estimation_performance.tex <==
\begin{figure*}[!t]
\centering
\subfigure[]{\label{fig:polar_noisy}
 \begin{tikzpicture} 
    \begin{axis}[
        width=6cm,
        height=6cm,
        xmin=-1.015, xmax=1.015,
        ymin=-1.015, ymax=1.015,
        legend style={nodes={scale=0.65, transform shape}, at={(0.7,0.92)}}, 
        ticklabel style = {font=\footnotesize},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    % =============
    \addplot[only marks,
        color=chestnut,
        mark=star,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=XD2,y=YD2]
    {Root_estimate_c1.dat};
    \addplot[only marks,
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=XD1,y=YD1]
    {Root_estimate_c1.dat};

    \draw[azure,thick,dashed] (axis cs:0,0) circle [radius=1];
    
    % =============
    \addplot[only marks,
        color=airforceblue,
        mark=star,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=XD4,y=YD4]
    {Root_estimate_c1.dat};
    \addplot[only marks,
        color=airforceblue,
        mark=o,
        line width=1pt,
        mark size=3pt,
        ]
    table[x=XD3,y=YD3]
    {Root_estimate_c1.dat};
    \legend{Estimated delays, Ground-truth delays};
    \end{axis}
\end{tikzpicture}
}\subfigure[]{\label{fig:dual_pol_noisy}
 \begin{tikzpicture} 
 \begin{scope}[spy using outlines={rectangle, magnification=5,
   width=1.6cm,height=1.6cm,connect spies}]
    \begin{axis}[
        width=0.5\textwidth,
        height=6cm,
        xmin=0, xmax=1,
        ymin=1e-3, ymax=1,
        legend style={nodes={scale=0.6, transform shape}, at={(0.3,0.3)}}, 
        ticklabel style = {font=\footnotesize},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
             thin,
        color=chestnut,
        %mark=star,
        %mark options = {rotate = 180},
        line width=0.9pt,
        %mark size=3pt,
        ]
    table[x=xdata1,y=ydata2]
    {PolyDual4.dat};
\addplot[ smooth,
             thin,
        color=airforceblue,
        %mark=star,
        %mark options = {rotate = 180},
        line width=0.9pt,
        %mark size=3pt,
        ]
    table[x=xdata1,y=ydata1]
    {PolyDual4.dat};
    \addplot[ 
        color=cadmiumorange,
        mark=star,
        dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=t,y=X2]
    {PolyDual5.dat};
    \addplot[ 
        color=azure,
        mark=star,
        dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=t,y=X1]
    {PolyDual5.dat};
    \legend{$\|\mx{q}_1(\tau)\|_2$, $\|\mx{q}_2(\tau)\|_2$,$\tau^1$,$\tau^2$};
     \path (0.68, 0.99) coordinate (X);
    \end{axis}
    \spy [black] on (X) in node (zoom) [left] at ([xshift=5cm,yshift=-1.5cm]X);
    \end{scope}
\end{tikzpicture}
}
    \caption{{\color{\change}Delay estimation performance of the proposed method in the noisy case. In Figure \ref{fig:polar_noisy}, $\cos(2\pi \tau)$ is depicted versus $\sin(2\pi \tau)$ for $\tau\in[0,1)$. The ground-truth delay parameters are shown by circles while the estimated delays are shown by the star-like symbol. The delay parameters corresponding to different users are depicted using distinct colors.  Figure~\ref{fig:dual_pol_noisy} shows the $\ell_2$ norm of the dual polynomial function for two users. The used parameters in these two figures are as follows: $s_1=s_2=2$, $N=50$, ${\rm SNR}=5~dB$, $k_1=k_2=3.$}}
    \label{fig:polar+dual_pol_noisy}
\end{figure*}


==> Fig_Kernel_approx.tex <==

\begin{figure*}[!t]
\centering
\subfigure[$\Delta_{ \rm near}, M = 72$]{
\begin{tikzpicture}
    \begin{scope}[spy using outlines={rectangle, magnification=10, 
        width=1.8cm, height=1.8cm, connect spies}]
        \begin{axis}[
            xlabel={$t$},
            ylabel ={Absolute value},
            width=0.45\textwidth,
            height=5cm,
            xmin=0.019, xmax=0.35,
            ymin=1e-7, ymax=0.5e-3,
            legend style={nodes={scale=0.75, transform shape}, at={(0.9,0.95)}},
            ticklabel style={font=\footnotesize},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt, draw=gray!30},
        ]
            \addplot[smooth, thin, color=chestnut, line width=0.5pt]
                table[x=t, y=UK0] {Kernel_Upper_arppox.dat};
            %\addplot[smooth, thin, color=airforceblue, line width=0.1pt]
             %   table[x=t, y=UKn0] {Kernel_Upper_arppox.dat};
            \addplot[smooth, thin, dashed, color=cssgreen, line width=1pt]
                table[x=t, y=UBLt] {Kernel_Upper_arppox.dat};
            \legend{$|G(t)|$, $B_0^{L}(t)$}
            
            % Define the coordinate to zoom in
            \path (axis cs:0.105, 8e-6) coordinate (X); % Adjust as needed
        \end{axis}

        % Use the spy command to zoom in on the specified coordinate
        \spy [black] on (X) in node (zoom) [left] at ([xshift=1.5cm, yshift=1.5cm]X);

    \end{scope}
\end{tikzpicture}
}
\subfigure[$\Delta_{ \rm far}, M =72$]{
\begin{tikzpicture}
    % \begin{scope}[spy using outlines={rectangle, magnification=20, 
    %     width=1.8cm, height=1.8cm, connect spies}]
        \begin{axis}[
            xlabel={$t$},
            ylabel ={Absolute value},
            width = 0.45\textwidth,
            height = 5cm,
            xmin=0.45, xmax=0.5,
            ymin=0, ymax=3.5e-7,
            restrict y to domain = 0:3.5e-7,
            legend style={nodes={scale=0.75, transform shape}, at={(0.9,0.95)}},
            ticklabel style={font=\footnotesize},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt, draw=gray!30},
        ]
            \addplot[smooth, thin, color=chestnut, line width=0.5pt]
                table[x=t, y=UK0] {Kernel_Upper_arppox.dat};
            %\addplot[smooth, thin, color=airforceblue, line width=0.1pt]
             %   table[x=t, y=UKn0] {Kernel_Upper_arppox.dat};
            \addplot[smooth, thin, dashed, color=cssgreen, line width=1pt]
                table[x=t, y=UBRt] {Kernel_Upper_arppox.dat};
            \legend{$|G(t)|$, $B_0^{R}(t)$}
            % Define the coordinate to zoom in
            % \path (axis cs:0.035, 3e-4) coordinate (X); % Adjust as needed
        \end{axis}
        % % Use the spy command to zoom in on the specified coordinate
        % \spy [black] on (X) in node (zoom) [left] at ([xshift=3cm, yshift=-1cm]X);
    % \end{scope}
\end{tikzpicture}
}

\subfigure[$\Delta_{ \rm near}, M = 16$]{
\begin{tikzpicture}
    %\begin{scope}[spy using outlines={rectangle, magnification=10, 
     %   width=1.6cm, height=1.6cm, connect spies}]
        \begin{axis}[
            xlabel={$t$},
            ylabel ={Absolute value},
            width=0.45\textwidth,
            height=5cm,
            xmin=0.019, xmax=0.35,
            ymin=1e-7, ymax=3.5e-3,
            legend style={nodes={scale=0.75, transform shape}, at={(0.95,0.95)}},
            ticklabel style={font=\footnotesize},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt, draw=gray!30},
        ]
            \addplot[smooth, thin, color=chestnut, line width=0.5pt]
                table[x=t, y=UK0] {Kernel_Upper_arppox2.dat};
            \addplot[smooth, thin, dashed, color=cssgreen, line width=1pt]
                table[x=t, y=UBLt] {Kernel_Upper_arppox2.dat};
            \legend{$|G(t)|$, $B_0^{L}(t)$}
            
            % Define the coordinate to zoom in
            %\path (axis cs:0.127, 3.5e-4) coordinate (X); % Adjust as needed
        \end{axis}

        % Use the spy command to zoom in on the specified coordinate
        %\spy %[black] on (X) in node (zoom) [left] at ([xshift=3.5cm, yshift=0.75cm]X);

    %\end{scope}
\end{tikzpicture}
}\subfigure[$\Delta_{ \rm far}, M = 16$]{
\begin{tikzpicture}
    % \begin{scope}[spy using outlines={rectangle, magnification=20, 
    %     width=1.8cm, height=1.8cm, connect spies}]
        \begin{axis}[
            xlabel={$t$},
            ylabel ={Absolute value},
            width = 0.45\textwidth,
            height = 5cm,
            xmin=0.45, xmax=0.5,
            ymin=0, ymax=1e-4,
            restrict y to domain = 0:1e-4,
            legend style={nodes={scale=0.75, transform shape}, at={(0.9,0.95)}},
            ticklabel style={font=\footnotesize},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt, draw=gray!30},
        ]
            \addplot[smooth, thin, color=chestnut, line width=0.5pt]
                table[x=t, y=UK0] {Kernel_Upper_arppox2.dat};
            \addplot[smooth, thin, dashed, color=cssgreen, line width=1pt]
                table[x=t, y=UBRt] {Kernel_Upper_arppox2.dat};
            \legend{$|G(t)|$, $B_0^{R}(t)$}
            % Define the coordinate to zoom in
            % \path (axis cs:0.035, 3e-4) coordinate (X); % Adjust as needed
        \end{axis}
        % % Use the spy command to zoom in on the specified coordinate
        % \spy [black] on (X) in node (zoom) [left] at ([xshift=3cm, yshift=-1cm]X);
    % \end{scope}
\end{tikzpicture}
}


\caption{Comparison between the squared Fejér kernel  $G(t)$. The dashed line represents the bound  $B_0(t)$. The magnified region, zoomed in $20$ times, highlights the detailed behavior of the functions.  }

\label{fig:Kernel_approx}
\end{figure*}

==> Fig_Polar.tex <==
\begin{figure*}[!t]
\centering
\subfigure[]{\label{Fig(a):Circ}
 \begin{tikzpicture} 
 \begin{scope}[spy using outlines={rectangle, magnification=4,
   width=1.6cm,height=1.6cm,connect spies}]
    \begin{axis}[
        width=6cm,
        height=6cm,
        xmin=-1.015, xmax=1.015,
        ymin=-1.015, ymax=1.015,
        legend style={nodes={scale=0.65, transform shape}, at={(0.7,0.92)}}, 
        ticklabel style = {font=\footnotesize},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[only marks,
        color=chestnut,
        mark=star,
        %mark options = {rotate = 180},
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Sim1.dat};
   \addplot[only marks,
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=TX1,y=TY1]
    {Sim2.dat};

    \draw[azure,thick,dashed] (axis cs:0,0) circle [radius=1];
    
    % =============
    \addplot[only marks,
        color=airforceblue,
        mark=star,
        mark options = {rotate = 180},
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=X2,y=Y2]
    {Sim1.dat};
    \addplot[only marks,
        color=airforceblue,
        mark=o,
        %mark options = {rotate = 180},
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=TX2,y=TY2]
    {Sim2.dat};
    % =============
    \addplot[only marks,
        color=black,
        mark=star,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=X3,y=Y3]
    {Sim1.dat};
    \addplot[only marks,
        color=black,
        mark=o,
        %mark options = {rotate = 180},
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=TX3,y=TY3]
    {Sim2.dat};
    % =============
    \addplot[only marks,
        color=cadmiumorange,
        mark=star,
        line width=0.75pt,
        mark size=2pt,
        ]
    ttable[x=X4,y=Y4]
    {Sim1.dat};
    \addplot[only marks,
        color=cadmiumorange,
        mark=o,
        %mark options = {rotate = 180},
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=TX4,y=TY4]
    {Sim2.dat};
    \legend{Estimated delays, Ground-truth delays};
     \path (0.75, -0.62) coordinate (X);
    \end{axis}
    \spy [black] on (X) in node (zoom) [left] at ([xshift=-0.5cm,yshift=1cm]X);
    \end{scope}
\end{tikzpicture}
}
% =====================
\subfigure[]{\label{Fig(b):Circ}
\begin{tikzpicture} 
    \begin{axis}[
       % xlabel={$\cos(t)$},
        %ylabel={$\sin(t)$},
        %label style={font=\tiny},
        %title = {\small $f(\bm{x}) = \prod_{k=1}^Kx_k$},
        % legend cell align={left},
        width=6cm,
        height=6cm,
        xmin=-1.015, xmax=1.015,
        ymin=-1.015, ymax=1.015,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        legend style={nodes={scale=0.65, transform shape}, at={(0.7,0.9)}}, 
        ticklabel style = {font=\footnotesize},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[only marks,
        color=chestnut,
        mark=star,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=TEX1,y=TEY1]
    {resultR3L5N128NEW.dat};
   \addplot[only marks,
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=TX1,y=TY1]
    {resultR3L5N128NEW.dat};

    \draw[azure,thick,dashed] (axis cs:0,0) circle [radius=1];
    
    % =============
    \addplot[only marks,
        color=airforceblue,
        mark=star,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=TEX2,y=TEY2]
    {resultR3L5N128NEW.dat};
    \addplot[only marks,
        color=airforceblue,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=TX2,y=TY2]
    {resultR3L5N128NEW.dat};
    % =============
    \addplot[only marks,
        color=black,
        mark=star,
        line width=1pt,
        mark size=3pt,
        ]
    table[x=TEX3,y=TEY3]
    {resultR3L5N128NEW.dat};
    \addplot[only marks,
        color=black,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=TX3,y=TY3]
    {resultR3L5N128NEW.dat};
    \legend{Estimated delays, Ground-truth delays};
    \end{axis}
\end{tikzpicture}
}
% =====================
\subfigure[]{\label{Fig(c):Circ}
\begin{tikzpicture} 
    \begin{axis}[
       % xlabel={$\cos(t)$},
        %ylabel={$\sin(t)$},
        %label style={font=\tiny},
        %title = {\small $f(\bm{x}) = \prod_{k=1}^Kx_k$},
        % legend cell align={left},
        width=6cm,
        height=6cm,
        xmin=-1.015, xmax=1.015,
        ymin=-1.015, ymax=1.015,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        legend style={nodes={scale=0.65, transform shape}, at={(0.7,0.95)}}, 
        ticklabel style = {font=\footnotesize},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[only marks,
        color=chestnut,
        mark=star,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=X1,y=Y1]
    {resultR2L16N64NEW.dat};
   \addplot[only marks,
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=TX1,y=TY1]
    {resultR2L16N64NEW.dat};

    \draw[azure,thick,dashed] (axis cs:0,0) circle [radius=1];
    
    % =============
    \addplot[only marks,
        color=airforceblue,
        mark=star,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=X2,y=Y2]
    {resultR2L16N64NEW.dat};
    \addplot[only marks,
        color=airforceblue,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=TX2,y=TY2]
    {resultR2L16N64NEW.dat};
    % =============
    \legend{Estimated delays, Ground-truth delays};
    \end{axis}
\end{tikzpicture}
}
  \caption{ Delay estimation performance of the proposed method using polar representation. In these figures, $\cos(2\pi \tau)$ is depicted versus $\sin(2\pi \tau)$ for $\tau\in[0,1)$ . Figure~\ref{Fig(a):Circ} shows the delay estimation in the case of $r=4$ users and $s_1=\cdots=s_4=3$, $N=200$ samples and the message size $k_i=5$ for $i\in [4]$. Figure~\ref{Fig(b):Circ} depict the performance of the proposed method for $r=3$ with $s_1=3,s_2=2,s_3 = 1$ from $N=128$ samples. Figure~\ref{Fig(c):Circ} shows the results of an experiment in the case of $k_i=16$ and $N=64$. The delay parameters corresponding to different users are depicted using distinct colors.
  }
   \label{fig:Plor}
\end{figure*}


==> Fig_Sample_Comlpexity.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
\begin{axis}[title={DoF of OBDD problem},
xlabel={$s_i$},
ylabel={$k_i$},
width=0.45\textwidth,
        height=6cm,
        xmin=1, xmax=5,
        ymin=1, ymax=5,
        legend style={nodes={scale=0.42, transform shape}, at={(0.45,1)}}, 
        ticklabel style = {font=\footnotesize},
        ytick={1, 2, 3, 4, 5},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
]
    \addplot3 [
        color = black,
        surf,
        shader=flat,
        fill = cadmiumorange,
        colormap name=hot,
        samples=20,
        domain=1:5,
    ] {x + y-1};
  \addplot3 [ opacity=0.2,fill opacity=0.5,
        surf,
        color=blue,
        shader=flat,
        colormap name=hot,
        samples=20,
        domain=1:5,
    ] {x*y};
  % \addplot3 [ opacity=0.2,fill opacity=0.5,
  %       surf,
  %       color=blue,
  %       shader=flat,
  %       colormap name=hot,
  %       samples=20,
  %       domain=1:5,
  %   ] {x*y};
    \legend{\Large Independent factor DoF ($s_i + k_i-1$), \Large Atomic DoF ($s_ik_i$)};
\end{axis}
   \end{tikzpicture}
    \caption{{\color{\change}A schematic comparison of DoF in the OBDD problem. The Atomic DoF represents the DoF required to jointly recover the channel and messages by reconstructing their outer product, whereas the Independent Factor DoF treats the channel and message signals independently, using an alternating recovery approach}}
    \label{fig:sample_complexity}
\end{figure}

==> Fig_System.tex <==
\begin{figure*}[!t]
    \centering


\scalebox{1}{



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,xscale=1]
%uncomment if require: \path (0,175); %set diagram left start at 0, and has height of 175



% %Rounded Rect O dotted 

\draw (-5,115) node    {\footnotesize $\mathbf{F}^{-1}$};

\draw (-5,-5) node    {\footnotesize $\mathbf{F}^{-1}$};

\draw (-35,100) node    {\footnotesize $\mathbf{x}_1$};

\draw (-35,-20) node    {\footnotesize $\mathbf{x}_r$};

\draw [-stealth](-25,100) -- (10,100);

\draw [-stealth](-25,-20) -- (10,-20);

\draw (60,45) node  [font=\Huge] {$\vdots$};

\draw (-88,45) node  [font=\Huge] {$\vdots$};


\draw (180,45) node  [font=\Huge] {$\vdots$};

\draw (-60,115) node    {\footnotesize $\mathbf{B}_1$};

\draw (-60,-5) node    {\footnotesize $\mathbf{B}_r$};

\draw [-stealth](-75,100) -- (-45,100);

\draw [-stealth](-75,-20) -- (-45,-20);



%--------------- h1 --------------
    \begin{axis}[
     title = {\footnotesize $h_1(t)$},
    xlabel = {$t$},
    x label style={at={(axis description cs:1.3,0)},anchor=north},
%    xlabel = {Samples},
%    ylabel ={Amplitude},
width=3cm,
height=2.5cm,
label style={font=\tiny},
tick label style={font=\tiny}, 
ytick=\empty,
 yticklabels=none,
 axis line style={draw=none},
 % axis x line*=left,
 xtick=\empty,
  xticklabels=none,
% axis y line*={draw=none},
  % xtick={0,1,2,3,4},
 xshift=5.7cm,yshift=2cm,
 ]
\addplot[ycomb, 
     mark=triangle,
     mark options={scale=0.5, fill=cadmiumgreen},
    % only marks,
    % color=cadmiumgreen,
]
coordinates { (41,49.6) (51,90) (77,80) (95,114)
    };
    % table[x=t,y=Original_Signal_f1]
    % {Data/low_dim_signal.dat}; 
\end{axis}

\draw [-stealth](215,76) -- (290,76);


\draw (220,88) node    {\tiny $c_1^1$};
\draw (227,105) node    {\tiny $c_2^1$};
\draw (250,100) node    {\tiny $c_3^1$};
\draw (263,117) node    {\tiny $c_4^1$};

\draw (220,70) node    {\tiny $\tau_1^1$};
\draw (229,70) node    {\tiny $\tau_2^1$};
\draw (250,70) node    {\tiny $\tau_3^1$};
\draw (263,70) node    {\tiny $\tau_4^1$};


%--------------- h2 --------------
    \begin{axis}[
     title = { \footnotesize $h_r(t)$},
   xlabel = {$t$},
    x label style={at={(axis description cs:1.3,0)},anchor=north},
%    ylabel ={Amplitude},
width=3cm,
height=2.5cm,
label style={font=\tiny},
tick label style={font=\tiny}, 
ytick=\empty,
 yticklabels=none,
 axis line style={draw=none},
 % axis x line*=left,
 xtick=\empty,
  xticklabels=none,
% axis y line*={draw=none},
  % xtick={0,1,2,3,4},
 xshift=5.7cm,yshift=-1.2cm,
 ]
\addplot[ycomb, 
     mark=triangle,
     mark options={scale=0.5, fill=cadmiumgreen},
    % only marks,
    % color=cadmiumgreen,
]
coordinates { (31,86) (25,98) (60,112)
    };
    % table[x=t,y=Original_Signal_f1]
    % {Data/low_dim_signal.dat}; 
\end{axis}

\draw (220,-19) node    {\tiny $c_1^r$};
\draw (227,-33) node    {\tiny $c_2^r$};
\draw (262,-5) node    {\tiny $c_3^r$};

\draw (220,-55) node    {\tiny $\tau_1^r$};
\draw (230,-55) node    {\tiny $\tau_2^r$};
\draw (262,-55) node    {\tiny $\tau_3^r$};



\draw [-stealth](215,-46) -- (290,-46);





\draw (170,100) node    {\footnotesize $\ast$};

\draw [-stealth](175,95) -- (220,50);


\draw (170,-20) node    {\footnotesize $\ast$};

\draw [-stealth](175,-16) -- (220,28);

\draw (225,38) node {\Large $\bigoplus$};

\draw[dash pattern={on 0.84pt off 2.51pt}] (200,40) ellipse (10 and 40);








%--------------- PAM- 5 --------------
%QAM 4

%PAM 
\draw [-stealth](-180,100) -- (-100,100);
\draw (-140,140) node    {{\footnotesize ASK-$4$, $k_1 = 5$}};

\draw  (-170,99) node     {\color{blue(ncs)}\Huge $\cdot$};
\draw (-150,99) node     {\color{carrotorange}\Huge $\cdot$};
\draw (-130,99) node     {\color{coolgrey}\Huge $\cdot$};
\draw (-110,99) node      {\color{chestnut}\Huge $\cdot$};
% \draw (-115,99) node      {\color{frenchbeige}\Huge $\cdot$};


\draw (-170,110) node     {\tiny $00$};
\draw (-150,110) node     {\tiny $01$};
\draw (-130,110) node     {\tiny $10$};
\draw (-110,110) node      {\tiny $11$};
% \draw (-115,110) node      {\tiny $4$};


%--------------- f1 --------------


\draw (-85,145) node      {\footnotesize $\mathbf{f}_1$};


% Rectangle 5 
\draw  [fill= {blue(ncs)} ,fill opacity=0.60 ] (-84,80) -- (-84,90) -- (-90,90) -- (-90,80) -- cycle ;
% Rectangle 4
\draw  [fill={carrotorange}  ,fill opacity=0.7 ] (-84,90) -- (-84,100) -- (-90,100) -- (-90,90) -- cycle ;
% Rectangle 3
\draw  [fill={coolgrey}  ,fill opacity=1 ] (-84,100) -- (-84,110) -- (-90,110) -- (-90,100) -- cycle ;
% Rectangle 2
\draw  [fill={chestnut}  ,fill opacity=0.75 ] (-84,110) -- (-84,120) -- (-90,120) -- (-90,110) -- cycle ;
% Rectangle 1 of size = (6*10) 
\draw  [fill={blue(ncs)}  ,fill opacity=0.6 ] (-84,120) -- (-84,130) -- (-90,130) -- (-90,120) -- cycle ;



%--------------- PAM 4 --------------

\draw [-stealth](-180,-20) -- (-100,-20);


\draw (-140,20) node    {{\footnotesize ASK-$4$, $k_r = 4$}};

\draw (-170,-21) node     {\color{blue(ncs)}\Huge $\cdot$};
\draw (-150,-21) node     {\color{carrotorange}\Huge $\cdot$};
\draw (-130,-21) node     {\color{coolgrey}\Huge $\cdot$};
\draw (-110,-21) node      {\color{chestnut}\Huge $\cdot$};

\draw (-170,-10) node     {\tiny $00$};
\draw (-150,-10) node     {\tiny $01$};
\draw (-130,-10) node     {\tiny $10$};
\draw (-110,-10) node     {\tiny $11$};


%--------------- f2 --------------



\draw (-85,15) node      {\footnotesize $\mathbf{f}_r$};
%Shape: Rectangle 1 
\draw  [fill={carrotorange}  ,fill opacity=0.7 ] (-84,-40) -- (-84,-30) -- (-90,-30) -- (-90,-40) -- cycle ;
%Shape: Rectangle 2 
\draw  [fill={chestnut}  ,fill opacity=0.75 ] (-84,-30) -- (-84,-20) -- (-90,-20) -- (-90,-30) -- cycle ;
%Shape: Rectangle 3 
\draw  [fill={blue(ncs)}  ,fill opacity=0.6 ] (-84,-20) -- (-84,-10) -- (-90,-10) -- (-90,-20) -- cycle ;
%Shape: Rectangle 4 
\draw  [fill={chestnut}  ,fill opacity=0.75 ] (-84,-10) -- (-84,0) -- (-90,0) -- (-90,-10) -- cycle ;






%--------------- x1 --------------
    \begin{axis}[
    title = {\footnotesize$x_1(t)$},
   xlabel = {$t$},
   % ylabel ={Amplitude},
width=5cm,
height=3cm,
label style={font=\tiny},
tick label style={font=\tiny}, 
axis x line*=left,
axis y line*=left,
  % xtick={0,1,2,3,4},
 xshift=0.8cm,yshift=2cm,
 ]
\addplot[
     % mark=*,
    % only marks,
    color=bluegray,
    line width=0.75pt,
]
    table[x=Nrow,y=Coded_Signal_x1]
    {signal_combined.dat}; 
\end{axis}



%--------------- x2 --------------
    \begin{axis}[
    title = {\footnotesize $x_r(t)$},
   xlabel = {$t$},
   % ylabel ={Amplitude},
width=5cm,
height=3cm,
label style={font=\tiny},
tick label style={font=\tiny}, 
axis x line*=left,
axis y line*=left,
  % xtick={0,1,2,3,4},
 xshift=0.8cm,yshift=-1cm,
 ]
\addplot[
     % mark=*,
    % only marks,
    line width=0.75pt,
    color=cadmiumorange,
]
    table[x=Nrow,y=Coded_Signal_x2]
    {signal_combined.dat}; 
\end{axis}



\draw [-stealth](238,37) -- (260,37);



\draw (395,45) node    {\footnotesize $\mathbf{F}$};

\draw [-stealth](380,37) -- (405,37);

\draw (425,37) node    {\footnotesize ${Y}(f)$};

%--------------- y --------------
    \begin{axis}[
    title = {\footnotesize ${y}(t)$},
   xlabel = {$t$},
   % ylabel ={Amplitude},
width=4cm,
height=3cm,
label style={font=\tiny},
tick label style={font=\tiny}, 
axis x line*=left,
axis y line*=left,
  % xtick={0,1,2,3,4},
 xshift=7.6cm,yshift=0.35cm,
 % x label style={at={(axis description cs:1,-0.1)},anchor=north},
 ]
\addplot[
     % mark=*,
    % only marks,
    color=antiquefuchsia,
    line width=0.75pt,
]
    table[x=Nrow,y=Received_Signal]
    {signal_combined.dat}; 
\end{axis}

\draw (480,37) node    {\footnotesize $\mathbf{y}$};

%Straight Lines 
\draw    (440,36) -- (450,36) ;
\draw    (460,36) -- (470,36) ;
\draw    (450,36) -- (460,43) ;
% %Curve Lines  
\draw[-stealth]    (450,45) .. controls (458,40) and (458,40) .. (465,30) ;

% Text Node
\draw (460,55) node     {\footnotesize $1/{\rm B}_{\max}$};


\end{tikzpicture}



}
    
    \caption{An illustration of the mathematical model of OBDD problem. User $i$ transmits a signal $x_i(t)$ to the receiver through the channel $h_i(t)$. The signal transmitted by the $i$-th user comprises a message vector, represented by $\mx{f}_i \in \mathbb{C}^{k_i \times 1}$, where the elements are derived from a constellation (e.g., amplitude-shift keying modulation (ASK)). This is followed by a redundant encoding matrix $\mx{B}_i \in \mathbb{C}^{N \times k_i}$. The channel corresponding to the $i$-th user denoted by $h_i(t)$ is characterized by a sparse number of scaled and delayed Dirac spikes. The receiver observes the contributions of all users in the signal $y(t)$ and takes $N$ samples of its Fourier transform at a rate of $\frac{1}{{\rm B}_{\max}}$ where ${\rm B}_{\max}$ denotes the shared bandwidth utilized by all users. These samples are then collected into a vector denoted by $\mx{y} \in \mathbb{C}^{N \times 1}$.}
    \label{fig:system}
\end{figure*}




==> Fig_approximate_kernel_Rt.tex <==

\begin{figure*}[!t]
\centering
\subfigure[$M=20$]{
\begin{tikzpicture}
  \begin{scope}[spy using outlines={rectangle, magnification=10, 
        width=1.3cm, height=1.3cm, connect spies}]
        \begin{axis}[
            xlabel={$t$},
            ylabel ={Amplitude},
            width=0.45\textwidth,
            height=5cm,
            xmin=0.019, xmax=0.5,
            % ymin=1e-7, ymax=0.5e-3,
            legend style={nodes={scale=0.75, transform shape}, at={(0.3,0.95)}},
            ticklabel style={font=\footnotesize},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt, draw=gray!30},
        ]
            \addplot[smooth, thin, color=chestnut, line width=0.5pt]
                table[x=t1, y=R1tild] {Envelop_approx1.dat};
            \addplot[smooth, thin, color=airforceblue, line width=0.1pt]
                table[x=t1, y=R1bar] {Envelop_approx1.dat};
            \legend{$\sum_{i=1}^5\overline{R}_{i}$, $\sum_{i=1}^5\hat{\overline{R}}_{i}$}
            \path (axis cs:0.15, 1e+4) coordinate (X); % Adjust as needed
        \end{axis}
              % Use the spy command to zoom in on the specified coordinate
        \spy [black] on (X) in node (zoom) [left] at ([xshift=1cm, yshift=1.1cm]X);

    \end{scope}
\end{tikzpicture}
}\subfigure[$M=72$]{
\begin{tikzpicture}
 \begin{scope}[spy using outlines={rectangle, magnification=10, 
        width=1.3cm, height=1.3cm, connect spies}]
        \begin{axis}[
            xlabel={$t$},
            ylabel ={Amplitude},
            width=0.45\textwidth,
            height=5cm,
            xmin=0.019, xmax=0.5,
            % ymin=1e-7, ymax=0.5e-3,
            legend style={nodes={scale=0.75, transform shape}, at={(0.3,0.95)}},
            ticklabel style={font=\footnotesize},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt, draw=gray!30},
        ]
            \addplot[smooth, thin, color=chestnut, line width=0.5pt]
                table[x=t2, y=R2tild] {Envelop_approx2.dat};
            \addplot[smooth, thin, color=airforceblue, line width=0.1pt]
                table[x=t2, y=R2bar] {Envelop_approx2.dat};
            \legend{$\sum_{i=1}^5\overline{R}_{i}$, $\sum_{i=1}^5\hat{\overline{R}}_{i}$}
            \path (axis cs:0.1, 1e+4) coordinate (X); % Adjust as needed
        \end{axis}
               \spy [black] on (X) in node (zoom) [left] at ([xshift=1cm, yshift=1.1cm]X);
    \end{scope}
\end{tikzpicture}
}

\caption{ We observe that by increase of $M$ from $20$ to $72$ the approximation error reduces significantly. 
 }

\label{fig:approximte}
\end{figure*}

==> Fig_daul.tex <==
\begin{figure}[!t]
\centering
 \begin{tikzpicture} 

 \begin{scope}[spy using outlines={rectangle, magnification=5,
   width=1.6cm,height=1.6cm,connect spies}]
    \begin{axis}[
        width=0.5\textwidth,
        height=6cm,
        xmin=0, xmax=1,
        ymin=1e-3, ymax=1,
        legend style={nodes={scale=0.6, transform shape}, at={(0.3,0.95)}}, 
        ticklabel style = {font=\footnotesize},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
             thin,
        color=chestnut,
        %mark=star,
        %mark options = {rotate = 180},
        line width=0.9pt,
        %mark size=3pt,
        ]
    table[x=t,y=D1]
    {PolyDual3.dat};
\addplot[ smooth,
             thin,
        color=airforceblue,
        %mark=star,
        %mark options = {rotate = 180},
        line width=0.9pt,
        %mark size=3pt,
        ]
    table[x=t,y=D2]
    {PolyDual3.dat};
    \addplot[ 
        color=cadmiumorange,
        mark=star,
        dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=1pt,
        ]
    table[x=t,y=X1]
    {PolyDual3.dat};
    \addplot[ 
        color=azure,
        mark=star,
        dashed,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=0.5pt,
        ]
    table[x=t,y=X2]
    {PolyDual3.dat};
    \legend{$\|\mx{q}_1(\tau)\|_2$, $\|\mx{q}_2(\tau)\|_2$,$\tau^1$,$\tau^2$};
     \path (0.639, 0.99) coordinate (X);
    \end{axis}
    \spy [black] on (X) in node (zoom) [left] at ([xshift=2.5cm,yshift=-0.5cm]X);
    \end{scope}
\end{tikzpicture}

  \caption{This figure shows the $\ell_2$ norm of the dual polynomial functions $\mx{q}_i(\tau), i\in[r]$ for two users i.e., $r=2$ and the parameters $N=64$, $s_1=2,s_2=1$ and $k_1=k_2 =5$. The peaks of $\|\mx{q}_i(\tau)\|_2$ specify the delay parameters corresponding to user $i$.}
   \label{fig:Daul}
\end{figure}


==> Fig_envelop.tex <==

\begin{figure*}[!t]
\centering
\subfigure[]{
\begin{tikzpicture}
        \begin{axis}[
            xlabel={$t$},
            ylabel ={Amplitude},
            width=0.45\textwidth,
            height=5cm,
            xmin=0.019, xmax=0.5,
            % ymin=1e-7, ymax=0.5e-3,
            legend style={nodes={scale=0.75, transform shape}, at={(0.3,0.95)}},
            ticklabel style={font=\footnotesize},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt, draw=gray!30},
        ]
            \addplot[smooth, thin, color=chestnut, line width=0.5pt]
                table[x=t, y=R2tild] {Envelop.dat};
            \addplot[smooth, thin, color=airforceblue, line width=0.5pt]
                table[x=t, y=R2bar] {Envelop.dat};
            \legend{$\Tilde{R}_{2}$, $\tilde{R}^{e}_{2}(t)$}
            
        \end{axis}
\end{tikzpicture}
}\subfigure[]{
\begin{tikzpicture}
        \begin{axis}[
            xlabel={$t$},
            ylabel ={Amplitude},
            width=0.45\textwidth,
            height=5cm,
            xmin=0.019, xmax=0.5,
            % ymin=1e-7, ymax=0.5e-3,
            legend style={nodes={scale=0.75, transform shape}, at={(0.3,0.95)}},
            ticklabel style={font=\footnotesize},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt, draw=gray!30},
        ]
            \addplot[smooth, thin, color=chestnut, line width=0.5pt]
                table[x=t, y=R3tild] {Envelop.dat};
            \addplot[smooth, thin, color=airforceblue, line width=0.5pt]
                table[x=t, y=R3bar] {Envelop.dat};
            \legend{$\Tilde{R}_{3}$, $\tilde{R}^{e}_{3}(t)$}
        \end{axis}
\end{tikzpicture}
}

\subfigure[]{
\begin{tikzpicture}
        \begin{axis}[
            xlabel={$t$},
            ylabel ={Amplitude},
            width=0.45\textwidth,
            height=5cm,
            xmin=0.019, xmax=0.5,
            % ymin=1e-7, ymax=0.5e-3,
            legend style={nodes={scale=0.75, transform shape}, at={(0.3,0.95)}},
            ticklabel style={font=\footnotesize},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt, draw=gray!30},
        ]
            \addplot[smooth, thin, color=chestnut, line width=0.5pt]
                table[x=t, y=R4tild] {Envelop.dat};
            \addplot[smooth, thin, color=airforceblue, line width=0.5pt]
                table[x=t, y=R4bar] {Envelop.dat};
            \legend{$\Tilde{R}_{4}$, $\tilde{R}^{e}_{4}(t)$}
        \end{axis}
\end{tikzpicture}
}\subfigure[]{\label{fig:envelop(d)}
\begin{tikzpicture}
        \begin{axis}[
            xlabel={$t$},
            ylabel ={Amplitude},
            width=0.45\textwidth,
            height=5cm,
            xmin=0.019, xmax=0.5,
            % ymin=1e-7, ymax=0.5e-3,
            legend style={nodes={scale=0.75, transform shape}, at={(0.3,0.95)}},
            ticklabel style={font=\footnotesize},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt, draw=gray!30},
        ]
            \addplot[smooth, thin, color=chestnut, line width=0.5pt]
                table[x=t, y=R5tild] {Envelop.dat};
            \addplot[smooth, thin, color=airforceblue, line width=0.5pt]
                table[x=t, y=R5bar] {Envelop.dat};
            \legend{$\Tilde{R}_{5}$, $\tilde{R}^{e}_{5}(t)$}
        \end{axis}
\end{tikzpicture}
}


\caption{ We observe that terms involving $\sin(4M\pi t)$ and $\cos(4M\pi t)$ exhibit higher frequencies compared to terms such as $\sin(M\pi t)$, $\sin(\pi t)$, $\cos(M\pi t)$, and $\cos(\pi t)$ for $M=72$.
 }

\label{fig:envelop}
\end{figure*}

==> Fig_kernel.tex <==
\begin{figure}[!t]
\centering
 \begin{tikzpicture} 
    \begin{axis}[
        width=0.5\textwidth,
        height=6cm,
        xmin=1.971, xmax=5.92,
         ymin=1e-5,% ymax=1,
        legend style={nodes={scale=0.75, transform shape}, at={(0.7,0.95)}}, 
        ticklabel style = {font=\footnotesize},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
             thin,
        color=chestnut,
        %mark=star,
        %mark options = {rotate = 180},
        line width=0.9pt,
        %mark size=3pt,
        ]
    table[x=x,y=y1]
    {Kernel_upper.dat};
\addplot[ smooth,
             thin,
        color=airforceblue,
        %mark=star,
        %mark options = {rotate = 180},
        line width=0.9pt,
        %mark size=3pt,
        ]
    table[x=x,y=y2]
    {Kernel_upper.dat};
    \addplot[ 
        color=cadmiumorange,
        mark=star,
        dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=1pt,
        ]
    table[x=x,y=y3]
    {Kernel_upper.dat};
    \legend{$|G(t)|$, $|G^{(1)}(t)|/M$,$|G^{(2)}(t)|/M^2$};
    \end{axis}
\end{tikzpicture}
		\caption{Absolute value of the $G^{\ell}(t)$ in $t\in [\Delta_{\min},3\Delta_{\min}]$ for $\ell =\{0,1,2\}$.}
   \label{fig:Kernel}
\end{figure}


==> Fig_nmse_nois_free.tex <==
\begin{figure*}[!t]
\centering
 \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR (dB)},
        ylabel={NMSE},
        width=0.48\textwidth,
        height=6cm,
        xmin=12, xmax=60,
        ymin=-1e-3, ymax=0.6,
        legend style={nodes={scale=0.6, transform shape}, at={(0.7,0.95)}}, 
        ticklabel style = {font=\footnotesize},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[thin,
        color=chestnut,
        %mark=star,
        %mark options = {rotate = 180},
        line width=0.9pt,
        %mark size=3pt,
        ]
    table[x=N,y=nmse1]
    {nmse_noisyfree_fid.dat};
\addplot[
             thin,
        color=airforceblue,
        %mark=star,
        %mark options = {rotate = 180},
        line width=0.9pt,
        %mark size=3pt,
        ]
    table[x=N,y=nmse2]
    {nmse_noisyfree_fid.dat};
    \legend{${\rm NMSE}(1)$, ${\rm NMSE}(2)$};
    \end{axis}
\end{tikzpicture}


   \caption{Message recovery performance versus the number of samples $N$. Here, both users have the same message length $k_1=k_2=3$. Moreover, we consider the number of multi-path components as $s_1 = 3$ and $s_2 = 3$.}
    \label{fig:Mas}
\end{figure*}


==> Fig_nmse_noisy.tex <==
\begin{figure*}[!t]
\centering
\subfigure[]{\label{fig:SER_noisy}
 \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR (dB)},
        ylabel={SER},
        width=0.48\textwidth,
        height=6cm,
        xmin=5, xmax=50,
        ymin=-1e-3, ymax=0.3,
        legend style={nodes={scale=0.6, transform shape}, at={(0.7,0.95)}}, 
        ticklabel style = {font=\footnotesize},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
             thin,
        color=chestnut,
        %airforceblue
        %mark=star,
        %mark options = {rotate = 180},
        line width=0.9pt,
        %mark size=3pt,
        ]
    table[x=N,y=nmse2]
    {nmse_noisy_fid.dat};
    \addplot[thin,
        color=airforceblue,
        %mark=star,
        %mark options = {rotate = 180},
        line width=0.9pt,
        %mark size=3pt,
        ]
    table[x=N,y=nmse1]
    {nmse_noisy_fid.dat};

    \legend{${\rm SER}(1)$, ${\rm SER}(2)$};
    \end{axis}
\end{tikzpicture}
}\subfigure[]{\label{fig:NMSE_noisy}
 \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR (dB)},
        ylabel={NMSE},
        width=0.48\textwidth,
        height=6cm,
        xmin=5, xmax=50,
         ymin=0, ymax=0.2,
         ytick={0, 0.05, 0.1, 0.15, 0.2},
        legend style={nodes={scale=0.6, transform shape}, at={(0.7,0.95)}}, 
        ticklabel style = {font=\footnotesize},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
             thin,
        color=chestnut,
        %mark=star,
        %mark options = {rotate = 180},
        line width=0.9pt,
        %mark size=3pt,
        ]
    table[x=N,y=nmse3]
    {nmse_noisy_fid.dat};
\addplot[thin,
        color=airforceblue,
        %mark=star,
        %mark options = {rotate = 180},
        line width=0.9pt,
        %mark size=3pt,
        ]
    table[x=N,y=nmse4]
    {nmse_noisy_fid.dat};
    \legend{${\rm NMSE}(1)$, ${\rm NMSE}(2)$};
    \end{axis}
\end{tikzpicture}
}

  \caption{{\color{\change}Message and symbol recovery performance versus SNR. Here, both users have the same message length $k_1=k_2=3$. We used the ASK constellation with order $M_{\rm ASK}=4$ to generate integer-valued symbols. Moreover, we consider the number of multi-path components as $s_1 = 1$ and $s_2 = 1$. Figure~\ref{fig:SER_noisy} shows the SER performance of the symbol recovery, while Figure~\ref{fig:NMSE_noisy} shows the NMSE performance of message recovery.}}
   \label{fig:Message recovery}
\end{figure*}


==> Fig_root_dis.tex <==
\begin{figure*}[!t]
\centering
\subfigure[]{\label{fig:root_polar_noisy}
 \begin{tikzpicture} 
 \begin{scope}[spy using outlines={rectangle, magnification=4,
   width=1.6cm,height=1.6cm,connect spies}]
    \begin{axis}[
        width=6cm,
        height=6cm,
        xmin=-1.015, xmax=1.015,
        ymin=-1.015, ymax=1.015,
        legend style={nodes={scale=0.65, transform shape}, at={(0.7,0.92)}}, 
        ticklabel style = {font=\footnotesize},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    % =============
    \addplot[only marks,
        color=chestnut,
        mark=star,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=XD1,y=YD1]
    {Root_estimate_a2.dat};
    \addplot[only marks,
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=XD1,y=YD1]
    {Root_estimate_a1.dat};

    \draw[azure,thick,dashed] (axis cs:0,0) circle [radius=1];
    
    % =============
    \addplot[only marks,
        color=airforceblue,
        mark=star,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=XD2,y=YD2]
    {Root_estimate_a2.dat};
    \addplot[only marks,
        color=airforceblue,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=XD2,y=YD2]
    {Root_estimate_a1.dat};
    \legend{Estimated delays, Ground-truth delays};
     \path (-0.75, -0.62) coordinate (X);
    \end{axis}
    \spy [black] on (X) in node (zoom) [left] at ([xshift=2.5cm,yshift=1cm]X);
    \end{scope}
\end{tikzpicture}
}\subfigure[]{\label{fig:discretized_polar_noisy}
\begin{tikzpicture} 
    \begin{axis}[
        width=6cm,
        height=6cm,
        xmin=-1.015, xmax=1.015,
        ymin=-1.015, ymax=1.015,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        legend style={nodes={scale=0.65, transform shape}, at={(0.7,0.9)}}, 
        ticklabel style = {font=\footnotesize},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    % =============
    \addplot[only marks,
        color=chestnut,
        mark=star,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=XD1,y=YD1]
    {Root_estimate_b2.dat};
    \addplot[only marks,
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=XD1,y=YD1]
    {Root_estimate_b1.dat};

    \draw[azure,thick,dashed] (axis cs:0,0) circle [radius=1];
    
    % =============
    \addplot[only marks,
        color=airforceblue,
        mark=star,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=XD2,y=YD2]
    {Root_estimate_b2.dat};
    \addplot[only marks,
        color=airforceblue,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=XD2,y=YD2]
    {Root_estimate_b1.dat};
    % =============
    \legend{Estimated delays, Ground-truth delays};
    \end{axis}
\end{tikzpicture}
}
    \caption{{\color{\change}Delay estimation performance of the proposed method in the noisy case. In Figure \ref{fig:root_polar_noisy}, $\cos(2\pi \tau)$ is depicted versus $\sin(2\pi \tau)$ for $\tau\in[0,1)$ using the root-finding approach. The ground-truth delay parameters are shown by circles while the estimated delays are shown by the star-like symbol. The delay parameters corresponding to different users are depicted using distinct colors.  Figure~\ref{fig:discretized_polar_noisy} shows the polar representation via discretizing the delay domain and then finding the delays based on $\|\mx{q}_i(\tau)\|_2=1-{\rm th}$, with the threshold th chosen according to the SNR level. The used parameters in these two figures are as follows: $s_1=s_2=2$, $N=20$, ${\rm SNR}=5~dB$, $k_1=k_2=3.$}}
    \label{fig:root+discretized}
\end{figure*}

